SNAP: Low-Latency Test-Time Adaptation with Sparse Updates

Test-Time Adaptation (TTA) adjusts models using unlabeled test data to handle dynamic distribution shifts. However, existing methods rely on frequent adaptation and high computational cost, making them unsuitable for resource-constrained edge environments. To address this, we propose SNAP, a sparse TTA framework that reduces adaptation frequency and data usage while preserving accuracy. SNAP maintains competitive accuracy even when adapting based on only 1% of the incoming data stream, demonstrating its robustness under infrequent updates. Our method introduces two key components: (i) Class and Domain Representative Memory (CnDRM), which identifies and stores a small set of samples that are representative of both class and domain characteristics to support efficient adaptation with limited data; and (ii) Inference-only Batch-aware Memory Normalization (IoBMN), which dynamically adjusts normalization statistics at inference time by leveraging these representative samples, enabling efficient alignment to shifting target domains. Integrated with five state-of-the-art TTA algorithms, SNAP reduces latency by up to 93.12%, while keeping the accuracy drop below 3.3%, even across adaptation rates ranging from 1% to 50%. This demonstrates its strong potential for practical use on edge devices serving latency-sensitive applications. The source code is available at https://github.com/chahh9808/SNAP.

==> (inline-0) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~} \\ \midrule
 &  & 22.13 & 29.25 & 22.53 & 54.54 & 55.10 & 67.45 & 64.37 & 78.25 & 69.93 & 74.26 & 91.29 & 35.45 & 77.20 & 46.56 & 73.38 & 57.45 \\
 & \multirow{-2}{*}{Source} & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 \\
 &  & 63.72 & 65.67 & 57.14 & 84.99 & 62.72 & 83.86 & 84.26 & 78.98 & 76.95 & 83.32 & 88.46 & 84.60 & 73.96 & 76.61 & 68.79 & 75.60 \\
 & \multirow{-2}{*}{BN stats} & ±0.48 & ±0.12 & ±0.25 & ±0.31 & ±0.23 & ±0.48 & ±0.30 & ±0.30 & ±0.08 & ±0.17 & ±0.16 & ±0.17 & ±0.18 & ±0.02 & ±0.42 & ±0.24 \\
 &  & 73.66 & 76.18 & 68.04 & 86.61 & 67.12 & 85.73 & 86.24 & 82.34 & 81.56 & 86.02 & 89.99 & 87.16 & 76.40 & 82.95 & 76.45 & 80.43 \\
 & \multirow{-2}{*}{Tent} & ±0.88 & ±0.94 & ±1.32 & ±0.50 & ±0.76 & ±0.38 & ±0.09 & ±0.94 & ±0.64 & ±0.18 & ±0.16 & ±2.50 & ±0.82 & ±0.15 & ±0.46 & ±0.71 \\
 &  & 71.95 & 73.97 & 67.03 & 83.91 & 66.75 & 82.64 & 83.34 & 79.92 & 79.49 & 82.41 & 88.39 & 80.14 & 75.38 & 79.24 & 75.42 & 78.00 \\
 & \multirow{-2}{*}{CoTTA} & ±0.32 & ±0.48 & ±0.66 & ±0.20 & ±0.08 & ±0.34 & ±0.19 & ±0.09 & ±0.13 & ±0.23 & ±0.18 & ±0.17 & ±0.09 & ±0.07 & ±0.25 & ±0.23 \\
 &  & 75.82 & 77.61 & 69.63 & 87.14 & 69.41 & 85.96 & 87.08 & 83.42 & 82.28 & 86.58 & 90.40 & 89.26 & 77.62 & 83.35 & 77.77 & 81.56 \\
 & \multirow{-2}{*}{EATA} & ±0.50 & ±0.27 & ±0.87 & ±0.29 & ±0.68 & ±0.39 & ±0.27 & ±0.38 & ±0.29 & ±0.41 & ±0.17 & ±0.39 & ±0.28 & ±0.32 & ±0.20 & ±0.38 \\
 &  & 73.52 & 74.03 & 65.45 & 85.69 & 65.01 & 84.63 & 85.01 & 81.47 & 80.91 & 84.18 & 88.70 & 86.23 & 74.94 & 81.20 & 74.84 & 79.05 \\
 & \multirow{-2}{*}{SAR} & ±1.53 & ±0.46 & ±1.81 & ±0.37 & ±0.35 & ±0.53 & ±0.34 & ±0.37 & ±0.72 & ±0.09 & ±0.12 & ±0.16 & ±0.03 & ±0.28 & ±0.69 & ±0.52 \\
 &  & 66.54 & 68.60 & 60.27 & 85.73 & 64.84 & 84.68 & 85.01 & 80.15 & 78.02 & 84.13 & 89.00 & 84.91 & 75.06 & 77.96 & 70.12 & 77.00 \\
\multirow{-14}{*}{1} & \multirow{-2}{*}{RoTTA} & ±0.46 & ±0.23 & ±0.46 & ±0.35 & ±0.63 & ±0.36 & ±0.45 & ±0.56 & ±0.06 & ±0.09 & ±0.27 & ±0.19 & ±0.15 & ±0.16 & ±0.36 & ±0.32 \\ \midrule
 &  & 73.44 & 75.93 & 67.18 & 86.52 & 67.28 & 85.25 & 86.23 & 82.24 & 80.35 & 85.39 & 89.80 & 87.77 & 77.00 & 82.08 & 75.58 & 80.14 \\
 & \multirow{-2}{*}{Tent} & ±0.61 & ±0.44 & ±0.78 & ±0.17 & ±1.78 & ±0.49 & ±0.42 & ±0.77 & ±0.14 & ±0.20 & ±0.28 & ±0.27 & ±0.65 & ±0.68 & ±0.60 & ±0.55 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{75.17} & \cellcolor[HTML]{DCFFDC}\textbf{77.66} & \cellcolor[HTML]{DCFFDC}\textbf{68.78} & \cellcolor[HTML]{DCFFDC}\textbf{88.25} & \cellcolor[HTML]{DCFFDC}\textbf{69.18} & \cellcolor[HTML]{DCFFDC}\textbf{87.11} & \cellcolor[HTML]{DCFFDC}\textbf{88.19} & \cellcolor[HTML]{DCFFDC}\textbf{84.21} & \cellcolor[HTML]{DCFFDC}\textbf{82.72} & \cellcolor[HTML]{DCFFDC}\textbf{87.34} & \cellcolor[HTML]{DCFFDC}\textbf{91.63} & \cellcolor[HTML]{DCFFDC}\textbf{86.30} & \cellcolor[HTML]{DCFFDC}\textbf{78.76} & \cellcolor[HTML]{DCFFDC}\textbf{83.43} & \cellcolor[HTML]{DCFFDC}\textbf{77.28} & \cellcolor[HTML]{DCFFDC}\textbf{81.74} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.78} & \cellcolor[HTML]{DCFFDC}\textbf{±1.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±1.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.50} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} \\
 &  & 65.08 & 66.67 & 61.30 & 77.50 & 61.36 & 77.70 & 77.37 & 74.05 & 72.86 & 77.43 & 82.69 & 72.44 & 70.52 & 70.94 & 69.79 & 71.85 \\
 & \multirow{-2}{*}{CoTTA} & ±0.26 & ±0.21 & ±0.16 & ±0.48 & ±0.15 & ±0.37 & ±0.37 & ±0.22 & ±0.44 & ±0.19 & ±0.30 & ±0.72 & ±0.07 & ±0.27 & ±0.10 & ±0.29 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.89} & \cellcolor[HTML]{DCFFDC}\textbf{74.18} & \cellcolor[HTML]{DCFFDC}\textbf{66.92} & \cellcolor[HTML]{DCFFDC}\textbf{85.46} & \cellcolor[HTML]{DCFFDC}\textbf{67.57} & \cellcolor[HTML]{DCFFDC}\textbf{84.27} & \cellcolor[HTML]{DCFFDC}\textbf{84.91} & \cellcolor[HTML]{DCFFDC}\textbf{81.10} & \cellcolor[HTML]{DCFFDC}\textbf{80.62} & \cellcolor[HTML]{DCFFDC}\textbf{84.06} & \cellcolor[HTML]{DCFFDC}\textbf{90.16} & \cellcolor[HTML]{DCFFDC}\textbf{82.14} & \cellcolor[HTML]{DCFFDC}\textbf{76.75} & \cellcolor[HTML]{DCFFDC}\textbf{80.23} & \cellcolor[HTML]{DCFFDC}\textbf{75.98} & \cellcolor[HTML]{DCFFDC}\textbf{79.08} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.50} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} \\
 &  & 73.95 & 75.82 & 68.00 & 86.83 & 67.83 & 85.27 & 86.48 & 82.63 & 80.99 & 85.45 & 89.86 & 87.61 & 77.01 & 82.13 & 76.11 & 80.40 \\
 & \multirow{-2}{*}{EATA} & ±0.22 & ±0.18 & ±0.70 & ±0.25 & ±0.50 & ±0.39 & ±0.15 & ±0.50 & ±0.05 & ±0.16 & ±0.18 & ±0.53 & ±0.31 & ±0.18 & ±0.45 & ±0.32 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.85} & \cellcolor[HTML]{DCFFDC}\textbf{77.63} & \cellcolor[HTML]{DCFFDC}\textbf{68.43} & \cellcolor[HTML]{DCFFDC}\textbf{88.53} & \cellcolor[HTML]{DCFFDC}\textbf{69.70} & \cellcolor[HTML]{DCFFDC}\textbf{87.19} & \cellcolor[HTML]{DCFFDC}\textbf{88.16} & \cellcolor[HTML]{DCFFDC}\textbf{83.87} & \cellcolor[HTML]{DCFFDC}\textbf{82.84} & \cellcolor[HTML]{DCFFDC}\textbf{87.18} & \cellcolor[HTML]{DCFFDC}\textbf{91.54} & \cellcolor[HTML]{DCFFDC}\textbf{89.62} & \cellcolor[HTML]{DCFFDC}\textbf{78.91} & \cellcolor[HTML]{DCFFDC}\textbf{83.76} & \cellcolor[HTML]{DCFFDC}\textbf{77.36} & \cellcolor[HTML]{DCFFDC}\textbf{81.97} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.69} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} \\
 &  & 69.10 & 72.37 & 63.22 & 85.18 & 64.30 & 83.94 & 85.07 & 80.11 & 79.64 & 83.91 & 88.64 & 84.21 & 75.70 & 79.10 & 72.92 & 77.83 \\
 & \multirow{-2}{*}{SAR} & ±1.63 & ±1.05 & ±0.44 & ±0.25 & ±1.02 & ±0.12 & ±0.45 & ±0.17 & ±0.60 & ±0.37 & ±0.10 & ±0.30 & ±0.34 & ±0.52 & ±0.09 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{73.98} & \cellcolor[HTML]{DCFFDC}\textbf{75.48} & \cellcolor[HTML]{DCFFDC}\textbf{66.41} & \cellcolor[HTML]{DCFFDC}\textbf{86.63} & \cellcolor[HTML]{DCFFDC}\textbf{68.15} & \cellcolor[HTML]{DCFFDC}\textbf{85.50} & \cellcolor[HTML]{DCFFDC}\textbf{86.53} & \cellcolor[HTML]{DCFFDC}\textbf{81.62} & \cellcolor[HTML]{DCFFDC}\textbf{80.20} & \cellcolor[HTML]{DCFFDC}\textbf{85.06} & \cellcolor[HTML]{DCFFDC}\textbf{91.46} & \cellcolor[HTML]{DCFFDC}\textbf{87.04} & \cellcolor[HTML]{DCFFDC}\textbf{77.22} & \cellcolor[HTML]{DCFFDC}\textbf{81.16} & \cellcolor[HTML]{DCFFDC}\textbf{75.53} & \cellcolor[HTML]{DCFFDC}\textbf{80.13} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.65} & \cellcolor[HTML]{DCFFDC}\textbf{±1.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} \\
 &  & 65.02 & 66.84 & 58.38 & 85.26 & 63.51 & 83.81 & 84.66 & 79.26 & 76.76 & 83.46 & 88.27 & 83.47 & 74.43 & 77.39 & 69.13 & 75.98 \\
 & \multirow{-2}{*}{RoTTA} & ±0.04 & ±0.52 & ±0.33 & ±0.42 & ±0.18 & ±0.15 & ±0.20 & ±0.29 & ±0.49 & ±0.21 & ±0.04 & ±0.05 & ±0.16 & ±0.29 & ±0.41 & ±0.25 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{66.03} & \cellcolor[HTML]{DCFFDC}\textbf{68.09} & \cellcolor[HTML]{DCFFDC}\textbf{58.88} & \cellcolor[HTML]{DCFFDC}\textbf{87.09} & \cellcolor[HTML]{DCFFDC}\textbf{64.55} & \cellcolor[HTML]{DCFFDC}\textbf{85.70} & \cellcolor[HTML]{DCFFDC}\textbf{86.48} & \cellcolor[HTML]{DCFFDC}\textbf{80.97} & \cellcolor[HTML]{DCFFDC}\textbf{78.87} & \cellcolor[HTML]{DCFFDC}\textbf{85.29} & \cellcolor[HTML]{DCFFDC}\textbf{90.28} & \cellcolor[HTML]{DCFFDC}\textbf{86.22} & \cellcolor[HTML]{DCFFDC}\textbf{76.05} & \cellcolor[HTML]{DCFFDC}\textbf{78.76} & \cellcolor[HTML]{DCFFDC}\textbf{70.51} & \cellcolor[HTML]{DCFFDC}\textbf{77.58} \\
\multirow{-20}{*}{0.5} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} \\ \midrule
 &  & 71.18 & 74.06 & 65.44 & 85.93 & 66.01 & 84.37 & 85.90 & 81.31 & 79.80 & 84.80 & 89.58 & 84.01 & 75.96 & 80.46 & 74.09 & 78.86 \\
 & \multirow{-2}{*}{Tent} & ±0.99 & ±0.80 & ±1.17 & ±0.28 & ±0.97 & ±0.14 & ±0.17 & ±0.40 & ±0.09 & ±0.25 & ±0.23 & ±0.30 & ±0.30 & ±0.39 & ±0.54 & ±0.47 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.95} & \cellcolor[HTML]{DCFFDC}\textbf{77.29} & \cellcolor[HTML]{DCFFDC}\textbf{67.59} & \cellcolor[HTML]{DCFFDC}\textbf{88.27} & \cellcolor[HTML]{DCFFDC}\textbf{67.46} & \cellcolor[HTML]{DCFFDC}\textbf{86.97} & \cellcolor[HTML]{DCFFDC}\textbf{87.64} & \cellcolor[HTML]{DCFFDC}\textbf{83.46} & \cellcolor[HTML]{DCFFDC}\textbf{82.45} & \cellcolor[HTML]{DCFFDC}\textbf{86.72} & \cellcolor[HTML]{DCFFDC}\textbf{91.22} & \cellcolor[HTML]{DCFFDC}\textbf{87.79} & \cellcolor[HTML]{DCFFDC}\textbf{78.26} & \cellcolor[HTML]{DCFFDC}\textbf{82.61} & \cellcolor[HTML]{DCFFDC}\textbf{75.79} & \cellcolor[HTML]{DCFFDC}\textbf{81.23} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.84} & \cellcolor[HTML]{DCFFDC}\textbf{±0.55} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.98} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} \\
 &  & 63.01 & 64.38 & 58.95 & 75.43 & 59.65 & 76.08 & 75.47 & 71.75 & 70.33 & 75.52 & 80.94 & 70.53 & 68.75 & 67.87 & 67.55 & 69.75 \\
 & \multirow{-2}{*}{CoTTA} & ±0.12 & ±0.64 & ±0.74 & ±0.61 & ±0.48 & ±0.58 & ±0.16 & ±0.55 & ±0.48 & ±0.32 & ±0.49 & ±0.51 & ±0.65 & ±0.30 & ±0.37 & ±0.47 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.39} & \cellcolor[HTML]{DCFFDC}\textbf{73.57} & \cellcolor[HTML]{DCFFDC}\textbf{66.29} & \cellcolor[HTML]{DCFFDC}\textbf{85.22} & \cellcolor[HTML]{DCFFDC}\textbf{66.71} & \cellcolor[HTML]{DCFFDC}\textbf{84.20} & \cellcolor[HTML]{DCFFDC}\textbf{84.64} & \cellcolor[HTML]{DCFFDC}\textbf{80.77} & \cellcolor[HTML]{DCFFDC}\textbf{80.56} & \cellcolor[HTML]{DCFFDC}\textbf{84.06} & \cellcolor[HTML]{DCFFDC}\textbf{89.85} & \cellcolor[HTML]{DCFFDC}\textbf{81.86} & \cellcolor[HTML]{DCFFDC}\textbf{76.48} & \cellcolor[HTML]{DCFFDC}\textbf{79.94} & \cellcolor[HTML]{DCFFDC}\textbf{75.69} & \cellcolor[HTML]{DCFFDC}\textbf{78.75} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} \\
 &  & 70.98 & 73.70 & 65.73 & 86.01 & 66.71 & 84.36 & 86.10 & 80.92 & 79.87 & 84.48 & 89.29 & 86.33 & 76.19 & 80.66 & 73.98 & 79.02 \\
 & \multirow{-2}{*}{EATA} & ±1.05 & ±0.28 & ±1.68 & ±0.35 & ±0.81 & ±0.23 & ±0.38 & ±0.47 & ±0.09 & ±0.04 & ±0.19 & ±0.31 & ±0.20 & ±0.58 & ±0.52 & ±0.48 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{74.19} & \cellcolor[HTML]{DCFFDC}\textbf{76.64} & \cellcolor[HTML]{DCFFDC}\textbf{67.89} & \cellcolor[HTML]{DCFFDC}\textbf{87.93} & \cellcolor[HTML]{DCFFDC}\textbf{68.56} & \cellcolor[HTML]{DCFFDC}\textbf{87.08} & \cellcolor[HTML]{DCFFDC}\textbf{87.89} & \cellcolor[HTML]{DCFFDC}\textbf{83.56} & \cellcolor[HTML]{DCFFDC}\textbf{82.20} & \cellcolor[HTML]{DCFFDC}\textbf{86.60} & \cellcolor[HTML]{DCFFDC}\textbf{91.11} & \cellcolor[HTML]{DCFFDC}\textbf{88.94} & \cellcolor[HTML]{DCFFDC}\textbf{78.10} & \cellcolor[HTML]{DCFFDC}\textbf{83.03} & \cellcolor[HTML]{DCFFDC}\textbf{75.83} & \cellcolor[HTML]{DCFFDC}\textbf{81.30} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.68} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.61} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} \\
 &  & 69.10 & 72.37 & 63.22 & 85.18 & 64.30 & 83.94 & 85.07 & 80.11 & 79.64 & 83.91 & 88.64 & 84.21 & 75.70 & 79.10 & 72.92 & 77.83 \\
 & \multirow{-2}{*}{SAR} & ±1.63 & ±1.05 & ±0.44 & ±0.25 & ±1.02 & ±0.12 & ±0.45 & ±0.17 & ±0.60 & ±0.37 & ±0.10 & ±0.30 & ±0.34 & ±0.52 & ±0.09 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{72.72} & \cellcolor[HTML]{DCFFDC}\textbf{75.25} & \cellcolor[HTML]{DCFFDC}\textbf{65.78} & \cellcolor[HTML]{DCFFDC}\textbf{86.53} & \cellcolor[HTML]{DCFFDC}\textbf{66.19} & \cellcolor[HTML]{DCFFDC}\textbf{85.53} & \cellcolor[HTML]{DCFFDC}\textbf{86.40} & \cellcolor[HTML]{DCFFDC}\textbf{81.61} & \cellcolor[HTML]{DCFFDC}\textbf{80.53} & \cellcolor[HTML]{DCFFDC}\textbf{85.08} & \cellcolor[HTML]{DCFFDC}\textbf{91.41} & \cellcolor[HTML]{DCFFDC}\textbf{86.74} & \cellcolor[HTML]{DCFFDC}\textbf{77.23} & \cellcolor[HTML]{DCFFDC}\textbf{81.00} & \cellcolor[HTML]{DCFFDC}\textbf{74.52} & \cellcolor[HTML]{DCFFDC}\textbf{79.77} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.94} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±1.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.64} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±1.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} \\
 &  & 64.09 & 66.07 & 57.58 & 84.97 & 62.66 & 83.06 & 84.08 & 78.60 & 76.40 & 82.86 & 88.03 & 83.21 & 74.14 & 76.35 & 68.70 & 75.39 \\
 & \multirow{-2}{*}{RoTTA} & ±0.44 & ±0.13 & ±0.63 & ±0.20 & ±0.15 & ±0.18 & ±0.17 & ±0.34 & ±0.36 & ±0.05 & ±0.22 & ±0.24 & ±0.58 & ±0.47 & ±0.17 & ±0.29 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.83} & \cellcolor[HTML]{DCFFDC}\textbf{67.57} & \cellcolor[HTML]{DCFFDC}\textbf{58.39} & \cellcolor[HTML]{DCFFDC}\textbf{86.97} & \cellcolor[HTML]{DCFFDC}\textbf{64.22} & \cellcolor[HTML]{DCFFDC}\textbf{85.63} & \cellcolor[HTML]{DCFFDC}\textbf{86.39} & \cellcolor[HTML]{DCFFDC}\textbf{80.75} & \cellcolor[HTML]{DCFFDC}\textbf{78.90} & \cellcolor[HTML]{DCFFDC}\textbf{85.21} & \cellcolor[HTML]{DCFFDC}\textbf{90.19} & \cellcolor[HTML]{DCFFDC}\textbf{85.92} & \cellcolor[HTML]{DCFFDC}\textbf{75.92} & \cellcolor[HTML]{DCFFDC}\textbf{78.91} & \cellcolor[HTML]{DCFFDC}\textbf{70.42} & \cellcolor[HTML]{DCFFDC}\textbf{77.41} \\
\multirow{-20}{*}{0.3} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\ \midrule
 &  & 67.32 & 69.39 & 60.69 & 85.34 & 63.82 & 83.52 & 84.70 & 79.68 & 77.79 & 83.75 & 88.53 & 83.12 & 75.18 & 77.82 & 71.47 & 76.81 \\
 & \multirow{-2}{*}{Tent} & ±0.93 & ±0.96 & ±0.36 & ±0.24 & ±0.41 & ±0.13 & ±0.15 & ±0.41 & ±0.50 & ±0.08 & ±0.49 & ±0.66 & ±0.68 & ±0.69 & ±0.44 & ±0.48 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{70.22} & \cellcolor[HTML]{DCFFDC}\textbf{71.48} & \cellcolor[HTML]{DCFFDC}\textbf{63.08} & \cellcolor[HTML]{DCFFDC}\textbf{87.35} & \cellcolor[HTML]{DCFFDC}\textbf{65.74} & \cellcolor[HTML]{DCFFDC}\textbf{85.89} & \cellcolor[HTML]{DCFFDC}\textbf{86.38} & \cellcolor[HTML]{DCFFDC}\textbf{81.93} & \cellcolor[HTML]{DCFFDC}\textbf{80.00} & \cellcolor[HTML]{DCFFDC}\textbf{85.62} & \cellcolor[HTML]{DCFFDC}\textbf{90.34} & \cellcolor[HTML]{DCFFDC}\textbf{87.47} & \cellcolor[HTML]{DCFFDC}\textbf{76.44} & \cellcolor[HTML]{DCFFDC}\textbf{79.63} & \cellcolor[HTML]{DCFFDC}\textbf{72.72} & \cellcolor[HTML]{DCFFDC}\textbf{78.95} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.91} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} \\
 &  & 59.11 & 60.26 & 56.07 & 72.23 & 56.77 & 73.55 & 72.20 & 68.05 & 66.68 & 72.88 & 77.66 & 65.95 & 65.67 & 64.12 & 65.16 & 66.42 \\
 & \multirow{-2}{*}{CoTTA} & ±0.43 & ±0.56 & ±0.65 & ±0.69 & ±0.64 & ±0.68 & ±0.94 & ±0.63 & ±0.52 & ±0.56 & ±1.15 & ±1.17 & ±0.83 & ±0.95 & ±0.58 & ±0.73 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.70} & \cellcolor[HTML]{DCFFDC}\textbf{73.54} & \cellcolor[HTML]{DCFFDC}\textbf{66.70} & \cellcolor[HTML]{DCFFDC}\textbf{85.16} & \cellcolor[HTML]{DCFFDC}\textbf{66.83} & \cellcolor[HTML]{DCFFDC}\textbf{84.30} & \cellcolor[HTML]{DCFFDC}\textbf{84.88} & \cellcolor[HTML]{DCFFDC}\textbf{81.02} & \cellcolor[HTML]{DCFFDC}\textbf{80.61} & \cellcolor[HTML]{DCFFDC}\textbf{84.20} & \cellcolor[HTML]{DCFFDC}\textbf{89.84} & \cellcolor[HTML]{DCFFDC}\textbf{81.71} & \cellcolor[HTML]{DCFFDC}\textbf{76.60} & \cellcolor[HTML]{DCFFDC}\textbf{79.66} & \cellcolor[HTML]{DCFFDC}\textbf{75.71} & \cellcolor[HTML]{DCFFDC}\textbf{78.83} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} \\
 &  & 66.65 & 68.96 & 59.73 & 84.93 & 63.26 & 83.10 & 84.53 & 79.28 & 77.46 & 83.48 & 88.12 & 82.46 & 74.49 & 77.48 & 70.43 & 76.29 \\
 & \multirow{-2}{*}{EATA} & ±0.43 & ±0.47 & ±0.15 & ±0.27 & ±0.36 & ±0.24 & ±0.15 & ±0.44 & ±0.42 & ±0.13 & ±0.09 & ±0.24 & ±0.20 & ±0.69 & ±0.25 & ±0.30 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{69.29} & \cellcolor[HTML]{DCFFDC}\textbf{70.49} & \cellcolor[HTML]{DCFFDC}\textbf{61.71} & \cellcolor[HTML]{DCFFDC}\textbf{87.32} & \cellcolor[HTML]{DCFFDC}\textbf{65.48} & \cellcolor[HTML]{DCFFDC}\textbf{85.96} & \cellcolor[HTML]{DCFFDC}\textbf{86.64} & \cellcolor[HTML]{DCFFDC}\textbf{81.44} & \cellcolor[HTML]{DCFFDC}\textbf{79.56} & \cellcolor[HTML]{DCFFDC}\textbf{85.47} & \cellcolor[HTML]{DCFFDC}\textbf{90.50} & \cellcolor[HTML]{DCFFDC}\textbf{86.84} & \cellcolor[HTML]{DCFFDC}\textbf{76.32} & \cellcolor[HTML]{DCFFDC}\textbf{79.64} & \cellcolor[HTML]{DCFFDC}\textbf{72.51} & \cellcolor[HTML]{DCFFDC}\textbf{78.61} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.57} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} \\
 &  & 66.11 & 68.18 & 59.15 & 84.91 & 62.87 & 82.33 & 84.27 & 79.23 & 77.58 & 83.21 & 88.29 & 82.60 & 74.65 & 75.92 & 70.79 & 76.01 \\
 & \multirow{-2}{*}{SAR} & ±0.59 & ±0.83 & ±0.72 & ±0.45 & ±0.27 & ±0.60 & ±0.13 & ±0.32 & ±0.43 & ±0.18 & ±0.09 & ±0.57 & ±0.46 & ±0.77 & ±0.40 & ±0.45 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{67.76} & \cellcolor[HTML]{DCFFDC}\textbf{70.68} & \cellcolor[HTML]{DCFFDC}\textbf{60.82} & \cellcolor[HTML]{DCFFDC}\textbf{86.78} & \cellcolor[HTML]{DCFFDC}\textbf{64.73} & \cellcolor[HTML]{DCFFDC}\textbf{85.29} & \cellcolor[HTML]{DCFFDC}\textbf{86.22} & \cellcolor[HTML]{DCFFDC}\textbf{80.82} & \cellcolor[HTML]{DCFFDC}\textbf{79.30} & \cellcolor[HTML]{DCFFDC}\textbf{84.95} & \cellcolor[HTML]{DCFFDC}\textbf{91.33} & \cellcolor[HTML]{DCFFDC}\textbf{86.59} & \cellcolor[HTML]{DCFFDC}\textbf{75.72} & \cellcolor[HTML]{DCFFDC}\textbf{78.72} & \cellcolor[HTML]{DCFFDC}\textbf{71.24} & \cellcolor[HTML]{DCFFDC}\textbf{78.06} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±1.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} \\
 &  & 63.12 & 64.84 & 56.72 & 84.49 & 62.15 & 82.53 & 83.84 & 78.03 & 76.13 & 82.88 & 87.48 & 81.49 & 73.75 & 76.04 & 68.24 & 74.78 \\
 & \multirow{-2}{*}{RoTTA} & ±0.33 & ±0.21 & ±0.30 & ±0.04 & ±0.17 & ±0.30 & ±0.02 & ±0.29 & ±0.71 & ±0.16 & ±0.08 & ±0.11 & ±0.14 & ±0.29 & ±0.27 & ±0.23 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.35} & \cellcolor[HTML]{DCFFDC}\textbf{66.99} & \cellcolor[HTML]{DCFFDC}\textbf{58.09} & \cellcolor[HTML]{DCFFDC}\textbf{86.77} & \cellcolor[HTML]{DCFFDC}\textbf{63.63} & \cellcolor[HTML]{DCFFDC}\textbf{85.47} & \cellcolor[HTML]{DCFFDC}\textbf{86.01} & \cellcolor[HTML]{DCFFDC}\textbf{80.54} & \cellcolor[HTML]{DCFFDC}\textbf{78.38} & \cellcolor[HTML]{DCFFDC}\textbf{84.99} & \cellcolor[HTML]{DCFFDC}\textbf{90.00} & \cellcolor[HTML]{DCFFDC}\textbf{85.99} & \cellcolor[HTML]{DCFFDC}\textbf{75.67} & \cellcolor[HTML]{DCFFDC}\textbf{78.14} & \cellcolor[HTML]{DCFFDC}\textbf{70.09} & \cellcolor[HTML]{DCFFDC}\textbf{77.07} \\
\multirow{-20}{*}{0.1} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~}\\ \midrule
 &  & 64.65 & 67.08 & 58.48 & 85.00 & 62.61 & 82.76 & 84.63 & 79.01 & 77.66 & 83.32 & 88.00 & 82.34 & 74.16 & 77.11 & 69.40 & 75.75 \\
 & \multirow{-2}{*}{Tent} & ±0.55 & ±0.58 & ±0.42 & ±0.60 & ±0.44 & ±0.70 & ±0.55 & ±0.74 & ±0.91 & ±0.48 & ±0.56 & ±0.93 & ±0.10 & ±0.60 & ±0.48 & ±0.57 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{67.71} & \cellcolor[HTML]{DCFFDC}\textbf{69.84} & \cellcolor[HTML]{DCFFDC}\textbf{59.53} & \cellcolor[HTML]{DCFFDC}\textbf{87.10} & \cellcolor[HTML]{DCFFDC}\textbf{64.66} & \cellcolor[HTML]{DCFFDC}\textbf{85.73} & \cellcolor[HTML]{DCFFDC}\textbf{86.35} & \cellcolor[HTML]{DCFFDC}\textbf{80.68} & \cellcolor[HTML]{DCFFDC}\textbf{78.92} & \cellcolor[HTML]{DCFFDC}\textbf{85.60} & \cellcolor[HTML]{DCFFDC}\textbf{90.19} & \cellcolor[HTML]{DCFFDC}\textbf{86.72} & \cellcolor[HTML]{DCFFDC}\textbf{76.16} & \cellcolor[HTML]{DCFFDC}\textbf{78.86} & \cellcolor[HTML]{DCFFDC}\textbf{70.95} & \cellcolor[HTML]{DCFFDC}\textbf{77.93} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.82} & \cellcolor[HTML]{DCFFDC}\textbf{±1.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} \\
 &  & 59.27 & 61.18 & 56.33 & 72.22 & 57.37 & 74.27 & 72.61 & 70.03 & 68.68 & 74.82 & 79.72 & 65.57 & 66.92 & 64.13 & 65.25 & 67.22 \\
 & \multirow{-2}{*}{CoTTA} & ±0.66 & ±1.12 & ±0.06 & ±1.43 & ±1.10 & ±1.46 & ±1.11 & ±1.02 & ±0.92 & ±1.09 & ±1.07 & ±1.38 & ±1.14 & ±1.27 & ±0.98 & ±1.05 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.42} & \cellcolor[HTML]{DCFFDC}\textbf{73.31} & \cellcolor[HTML]{DCFFDC}\textbf{65.91} & \cellcolor[HTML]{DCFFDC}\textbf{85.23} & \cellcolor[HTML]{DCFFDC}\textbf{67.01} & \cellcolor[HTML]{DCFFDC}\textbf{84.19} & \cellcolor[HTML]{DCFFDC}\textbf{84.91} & \cellcolor[HTML]{DCFFDC}\textbf{80.80} & \cellcolor[HTML]{DCFFDC}\textbf{80.56} & \cellcolor[HTML]{DCFFDC}\textbf{84.19} & \cellcolor[HTML]{DCFFDC}\textbf{90.00} & \cellcolor[HTML]{DCFFDC}\textbf{82.09} & \cellcolor[HTML]{DCFFDC}\textbf{76.31} & \cellcolor[HTML]{DCFFDC}\textbf{79.79} & \cellcolor[HTML]{DCFFDC}\textbf{75.18} & \cellcolor[HTML]{DCFFDC}\textbf{78.73} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} \\
 &  & 64.68 & 67.01 & 58.07 & 84.90 & 62.56 & 82.64 & 84.57 & 78.77 & 77.16 & 83.09 & 87.80 & 81.62 & 74.05 & 76.99 & 69.31 & 75.55 \\
 & \multirow{-2}{*}{EATA} & ±0.31 & ±0.37 & ±0.24 & ±0.54 & ±0.33 & ±0.67 & ±0.61 & ±0.71 & ±0.92 & ±0.44 & ±0.47 & ±0.59 & ±0.28 & ±0.41 & ±0.71 & ±0.51 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{67.36} & \cellcolor[HTML]{DCFFDC}\textbf{68.73} & \cellcolor[HTML]{DCFFDC}\textbf{59.35} & \cellcolor[HTML]{DCFFDC}\textbf{87.05} & \cellcolor[HTML]{DCFFDC}\textbf{64.36} & \cellcolor[HTML]{DCFFDC}\textbf{85.62} & \cellcolor[HTML]{DCFFDC}\textbf{86.48} & \cellcolor[HTML]{DCFFDC}\textbf{81.31} & \cellcolor[HTML]{DCFFDC}\textbf{78.73} & \cellcolor[HTML]{DCFFDC}\textbf{85.33} & \cellcolor[HTML]{DCFFDC}\textbf{90.03} & \cellcolor[HTML]{DCFFDC}\textbf{86.31} & \cellcolor[HTML]{DCFFDC}\textbf{76.04} & \cellcolor[HTML]{DCFFDC}\textbf{78.79} & \cellcolor[HTML]{DCFFDC}\textbf{70.90} & \cellcolor[HTML]{DCFFDC}\textbf{77.76} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 64.79 & 66.32 & 57.58 & 84.66 & 62.46 & 81.42 & 84.13 & 78.87 & 77.20 & 82.62 & 88.10 & 82.12 & 74.04 & 75.38 & 69.13 & 75.25 \\
 & \multirow{-2}{*}{SAR} & ±0.13 & ±0.86 & ±0.69 & ±0.72 & ±0.26 & ±1.52 & ±0.34 & ±0.26 & ±0.81 & ±1.24 & ±0.41 & ±0.74 & ±0.05 & ±0.80 & ±0.52 & ±0.62 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{66.00} & \cellcolor[HTML]{DCFFDC}\textbf{68.85} & \cellcolor[HTML]{DCFFDC}\textbf{58.47} & \cellcolor[HTML]{DCFFDC}\textbf{86.54} & \cellcolor[HTML]{DCFFDC}\textbf{63.06} & \cellcolor[HTML]{DCFFDC}\textbf{85.26} & \cellcolor[HTML]{DCFFDC}\textbf{86.13} & \cellcolor[HTML]{DCFFDC}\textbf{80.38} & \cellcolor[HTML]{DCFFDC}\textbf{78.17} & \cellcolor[HTML]{DCFFDC}\textbf{85.17} & \cellcolor[HTML]{DCFFDC}\textbf{90.93} & \cellcolor[HTML]{DCFFDC}\textbf{85.96} & \cellcolor[HTML]{DCFFDC}\textbf{75.27} & \cellcolor[HTML]{DCFFDC}\textbf{77.37} & \cellcolor[HTML]{DCFFDC}\textbf{70.61} & \cellcolor[HTML]{DCFFDC}\textbf{77.21} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.75} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} \\
 &  & 63.21 & 64.87 & 56.60 & 84.64 & 62.16 & 82.31 & 84.13 & 78.16 & 76.39 & 82.90 & 87.44 & 81.47 & 73.59 & 76.02 & 68.09 & 74.80 \\
 & \multirow{-2}{*}{RoTTA} & ±0.37 & ±0.62 & ±0.28 & ±0.52 & ±0.31 & ±0.63 & ±0.56 & ±0.71 & ±0.95 & ±0.62 & ±0.46 & ±0.65 & ±0.42 & ±0.40 & ±0.33 & ±0.52 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.28} & \cellcolor[HTML]{DCFFDC}\textbf{66.91} & \cellcolor[HTML]{DCFFDC}\textbf{57.88} & \cellcolor[HTML]{DCFFDC}\textbf{86.75} & \cellcolor[HTML]{DCFFDC}\textbf{63.51} & \cellcolor[HTML]{DCFFDC}\textbf{85.48} & \cellcolor[HTML]{DCFFDC}\textbf{86.17} & \cellcolor[HTML]{DCFFDC}\textbf{80.46} & \cellcolor[HTML]{DCFFDC}\textbf{78.38} & \cellcolor[HTML]{DCFFDC}\textbf{85.24} & \cellcolor[HTML]{DCFFDC}\textbf{89.99} & \cellcolor[HTML]{DCFFDC}\textbf{85.82} & \cellcolor[HTML]{DCFFDC}\textbf{75.66} & \cellcolor[HTML]{DCFFDC}\textbf{77.98} & \cellcolor[HTML]{DCFFDC}\textbf{70.15} & \cellcolor[HTML]{DCFFDC}\textbf{77.05} \\
\multirow{-20}{*}{0.05} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\ \midrule
 &  & 64.36 & 66.21 & 57.65 & 84.73 & 62.95 & 83.07 & 84.50 & 78.46 & 76.99 & 83.00 & 88.07 & 82.62 & 73.93 & 76.50 & 68.82 & 75.46 \\
 & \multirow{-2}{*}{Tent} & ±0.43 & ±0.16 & ±1.01 & ±0.48 & ±0.52 & ±0.50 & ±0.32 & ±0.82 & ±0.32 & ±0.36 & ±0.43 & ±0.34 & ±0.23 & ±0.46 & ±0.48 & ±0.46 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{66.32} & \cellcolor[HTML]{DCFFDC}\textbf{68.38} & \cellcolor[HTML]{DCFFDC}\textbf{59.00} & \cellcolor[HTML]{DCFFDC}\textbf{86.93} & \cellcolor[HTML]{DCFFDC}\textbf{64.04} & \cellcolor[HTML]{DCFFDC}\textbf{85.58} & \cellcolor[HTML]{DCFFDC}\textbf{86.35} & \cellcolor[HTML]{DCFFDC}\textbf{80.78} & \cellcolor[HTML]{DCFFDC}\textbf{78.68} & \cellcolor[HTML]{DCFFDC}\textbf{85.34} & \cellcolor[HTML]{DCFFDC}\textbf{90.08} & \cellcolor[HTML]{DCFFDC}\textbf{86.19} & \cellcolor[HTML]{DCFFDC}\textbf{75.77} & \cellcolor[HTML]{DCFFDC}\textbf{78.37} & \cellcolor[HTML]{DCFFDC}\textbf{70.49} & \cellcolor[HTML]{DCFFDC}\textbf{77.49} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.61} & \cellcolor[HTML]{DCFFDC}\textbf{±0.71} & \cellcolor[HTML]{DCFFDC}\textbf{±0.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 60.38 & 61.26 & 56.71 & 72.44 & 57.58 & 74.64 & 72.73 & 69.68 & 68.34 & 74.64 & 79.52 & 67.28 & 67.42 & 64.89 & 66.19 & 67.58 \\
 & \multirow{-2}{*}{CoTTA} & ±1.71 & ±1.94 & ±2.47 & ±2.23 & ±1.85 & ±1.74 & ±2.61 & ±2.03 & ±2.02 & ±2.52 & ±2.37 & ±1.89 & ±1.77 & ±0.79 & ±1.73 & ±1.98 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.12} & \cellcolor[HTML]{DCFFDC}\textbf{73.68} & \cellcolor[HTML]{DCFFDC}\textbf{66.34} & \cellcolor[HTML]{DCFFDC}\textbf{85.30} & \cellcolor[HTML]{DCFFDC}\textbf{66.64} & \cellcolor[HTML]{DCFFDC}\textbf{84.25} & \cellcolor[HTML]{DCFFDC}\textbf{84.55} & \cellcolor[HTML]{DCFFDC}\textbf{80.88} & \cellcolor[HTML]{DCFFDC}\textbf{80.11} & \cellcolor[HTML]{DCFFDC}\textbf{84.06} & \cellcolor[HTML]{DCFFDC}\textbf{89.89} & \cellcolor[HTML]{DCFFDC}\textbf{81.98} & \cellcolor[HTML]{DCFFDC}\textbf{76.27} & \cellcolor[HTML]{DCFFDC}\textbf{79.77} & \cellcolor[HTML]{DCFFDC}\textbf{75.35} & \cellcolor[HTML]{DCFFDC}\textbf{78.68} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\
 &  & 63.99 & 65.95 & 57.39 & 84.71 & 62.66 & 83.11 & 84.44 & 78.42 & 76.63 & 82.97 & 88.00 & 82.55 & 73.85 & 76.46 & 68.91 & 75.34 \\
 & \multirow{-2}{*}{EATA} & ±0.87 & ±0.44 & ±1.05 & ±0.48 & ±0.62 & ±0.52 & ±0.33 & ±0.75 & ±0.26 & ±0.26 & ±0.47 & ±0.34 & ±0.33 & ±0.29 & ±0.56 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{66.16} & \cellcolor[HTML]{DCFFDC}\textbf{67.60} & \cellcolor[HTML]{DCFFDC}\textbf{58.81} & \cellcolor[HTML]{DCFFDC}\textbf{86.95} & \cellcolor[HTML]{DCFFDC}\textbf{64.06} & \cellcolor[HTML]{DCFFDC}\textbf{85.49} & \cellcolor[HTML]{DCFFDC}\textbf{86.34} & \cellcolor[HTML]{DCFFDC}\textbf{80.79} & \cellcolor[HTML]{DCFFDC}\textbf{78.65} & \cellcolor[HTML]{DCFFDC}\textbf{85.24} & \cellcolor[HTML]{DCFFDC}\textbf{90.09} & \cellcolor[HTML]{DCFFDC}\textbf{86.23} & \cellcolor[HTML]{DCFFDC}\textbf{75.88} & \cellcolor[HTML]{DCFFDC}\textbf{78.48} & \cellcolor[HTML]{DCFFDC}\textbf{70.56} & \cellcolor[HTML]{DCFFDC}\textbf{77.42} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} \\
 &  & 63.72 & 65.75 & 57.89 & 84.37 & 62.45 & 81.47 & 82.46 & 78.32 & 76.79 & 81.93 & 88.60 & 82.72 & 73.89 & 74.55 & 68.79 & 74.91 \\
 & \multirow{-2}{*}{SAR} & ±0.46 & ±0.29 & ±0.65 & ±0.81 & ±0.69 & ±1.61 & ±2.95 & ±0.81 & ±0.24 & ±1.33 & ±0.68 & ±0.29 & ±0.43 & ±0.98 & ±0.61 & ±0.85 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.40} & \cellcolor[HTML]{DCFFDC}\textbf{67.68} & \cellcolor[HTML]{DCFFDC}\textbf{58.37} & \cellcolor[HTML]{DCFFDC}\textbf{86.72} & \cellcolor[HTML]{DCFFDC}\textbf{63.11} & \cellcolor[HTML]{DCFFDC}\textbf{85.10} & \cellcolor[HTML]{DCFFDC}\textbf{86.18} & \cellcolor[HTML]{DCFFDC}\textbf{79.93} & \cellcolor[HTML]{DCFFDC}\textbf{78.05} & \cellcolor[HTML]{DCFFDC}\textbf{84.92} & \cellcolor[HTML]{DCFFDC}\textbf{90.93} & \cellcolor[HTML]{DCFFDC}\textbf{85.58} & \cellcolor[HTML]{DCFFDC}\textbf{75.30} & \cellcolor[HTML]{DCFFDC}\textbf{77.22} & \cellcolor[HTML]{DCFFDC}\textbf{69.97} & \cellcolor[HTML]{DCFFDC}\textbf{76.96} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} \\
 &  & 63.36 & 65.10 & 56.64 & 84.62 & 62.41 & 82.96 & 84.35 & 78.10 & 76.42 & 82.69 & 87.90 & 82.34 & 73.56 & 76.09 & 68.39 & 75.00 \\
 & \multirow{-2}{*}{RoTTA} & ±0.80 & ±0.55 & ±0.56 & ±0.49 & ±0.79 & ±0.67 & ±0.43 & ±0.80 & ±0.23 & ±0.25 & ±0.53 & ±0.32 & ±0.25 & ±0.44 & ±0.31 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.27} & \cellcolor[HTML]{DCFFDC}\textbf{67.05} & \cellcolor[HTML]{DCFFDC}\textbf{58.05} & \cellcolor[HTML]{DCFFDC}\textbf{86.79} & \cellcolor[HTML]{DCFFDC}\textbf{63.48} & \cellcolor[HTML]{DCFFDC}\textbf{85.46} & \cellcolor[HTML]{DCFFDC}\textbf{86.25} & \cellcolor[HTML]{DCFFDC}\textbf{80.39} & \cellcolor[HTML]{DCFFDC}\textbf{78.34} & \cellcolor[HTML]{DCFFDC}\textbf{85.19} & \cellcolor[HTML]{DCFFDC}\textbf{90.10} & \cellcolor[HTML]{DCFFDC}\textbf{85.94} & \cellcolor[HTML]{DCFFDC}\textbf{75.67} & \cellcolor[HTML]{DCFFDC}\textbf{78.04} & \cellcolor[HTML]{DCFFDC}\textbf{69.75} & \cellcolor[HTML]{DCFFDC}\textbf{77.05} \\
\multirow{-20}{*}{0.03} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} \\ \midrule
 &  & 62.43 & 64.13 & 55.85 & 84.03 & 62.21 & 82.47 & 83.87 & 77.71 & 76.55 & 82.75 & 87.35 & 81.83 & 73.24 & 75.34 & 67.73 & 74.50 \\
 & \multirow{-2}{*}{Tent} & ±1.70 & ±1.51 & ±1.35 & ±1.07 & ±1.20 & ±0.88 & ±0.93 & ±0.66 & ±0.18 & ±0.14 & ±1.11 & ±1.81 & ±1.33 & ±1.18 & ±1.50 & ±1.10 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.51} & \cellcolor[HTML]{DCFFDC}\textbf{67.26} & \cellcolor[HTML]{DCFFDC}\textbf{58.05} & \cellcolor[HTML]{DCFFDC}\textbf{86.89} & \cellcolor[HTML]{DCFFDC}\textbf{63.53} & \cellcolor[HTML]{DCFFDC}\textbf{85.44} & \cellcolor[HTML]{DCFFDC}\textbf{85.97} & \cellcolor[HTML]{DCFFDC}\textbf{80.58} & \cellcolor[HTML]{DCFFDC}\textbf{78.35} & \cellcolor[HTML]{DCFFDC}\textbf{85.12} & \cellcolor[HTML]{DCFFDC}\textbf{90.09} & \cellcolor[HTML]{DCFFDC}\textbf{85.86} & \cellcolor[HTML]{DCFFDC}\textbf{75.66} & \cellcolor[HTML]{DCFFDC}\textbf{78.38} & \cellcolor[HTML]{DCFFDC}\textbf{70.12} & \cellcolor[HTML]{DCFFDC}\textbf{77.12} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\
 &  & 59.75 & 59.44 & 54.47 & 71.12 & 57.11 & 72.47 & 72.83 & 66.05 & 65.14 & 69.75 & 75.12 & 64.31 & 66.22 & 62.65 & 64.76 & 65.41 \\
 & \multirow{-2}{*}{CoTTA} & ±4.69 & ±6.21 & ±5.57 & ±5.10 & ±4.35 & ±4.52 & ±4.80 & ±7.60 & ±7.65 & ±9.79 & ±6.79 & ±6.46 & ±4.50 & ±5.27 & ±5.36 & ±5.91 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{71.79} & \cellcolor[HTML]{DCFFDC}\textbf{73.61} & \cellcolor[HTML]{DCFFDC}\textbf{65.98} & \cellcolor[HTML]{DCFFDC}\textbf{85.34} & \cellcolor[HTML]{DCFFDC}\textbf{66.76} & \cellcolor[HTML]{DCFFDC}\textbf{84.26} & \cellcolor[HTML]{DCFFDC}\textbf{84.93} & \cellcolor[HTML]{DCFFDC}\textbf{80.64} & \cellcolor[HTML]{DCFFDC}\textbf{80.38} & \cellcolor[HTML]{DCFFDC}\textbf{83.94} & \cellcolor[HTML]{DCFFDC}\textbf{89.98} & \cellcolor[HTML]{DCFFDC}\textbf{82.47} & \cellcolor[HTML]{DCFFDC}\textbf{76.48} & \cellcolor[HTML]{DCFFDC}\textbf{79.61} & \cellcolor[HTML]{DCFFDC}\textbf{75.60} & \cellcolor[HTML]{DCFFDC}\textbf{78.79} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.58} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.64} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} \\
 &  & 62.36 & 63.92 & 55.73 & 84.05 & 62.24 & 82.38 & 83.90 & 77.66 & 76.48 & 82.67 & 87.34 & 81.82 & 73.30 & 75.31 & 67.76 & 74.46 \\
 & \multirow{-2}{*}{EATA} & ±1.73 & ±1.66 & ±1.39 & ±1.10 & ±1.18 & ±0.85 & ±0.93 & ±0.72 & ±0.15 & ±0.17 & ±1.12 & ±1.81 & ±1.24 & ±1.20 & ±1.52 & ±1.12 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.49} & \cellcolor[HTML]{DCFFDC}\textbf{67.19} & \cellcolor[HTML]{DCFFDC}\textbf{57.93} & \cellcolor[HTML]{DCFFDC}\textbf{86.92} & \cellcolor[HTML]{DCFFDC}\textbf{63.65} & \cellcolor[HTML]{DCFFDC}\textbf{85.42} & \cellcolor[HTML]{DCFFDC}\textbf{85.97} & \cellcolor[HTML]{DCFFDC}\textbf{80.46} & \cellcolor[HTML]{DCFFDC}\textbf{78.13} & \cellcolor[HTML]{DCFFDC}\textbf{85.07} & \cellcolor[HTML]{DCFFDC}\textbf{90.03} & \cellcolor[HTML]{DCFFDC}\textbf{85.87} & \cellcolor[HTML]{DCFFDC}\textbf{75.69} & \cellcolor[HTML]{DCFFDC}\textbf{78.20} & \cellcolor[HTML]{DCFFDC}\textbf{70.03} & \cellcolor[HTML]{DCFFDC}\textbf{77.07} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 62.50 & 64.13 & 55.65 & 82.30 & 62.22 & 77.21 & 80.11 & 77.66 & 76.75 & 79.12 & 89.45 & 81.97 & 73.39 & 69.39 & 67.83 & 73.31 \\
 & \multirow{-2}{*}{SAR} & ±1.69 & ±1.83 & ±1.38 & ±3.37 & ±1.21 & ±6.27 & ±6.19 & ±0.80 & ±0.34 & ±3.28 & ±1.79 & ±1.97 & ±1.21 & ±5.48 & ±1.65 & ±2.57 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.06} & \cellcolor[HTML]{DCFFDC}\textbf{66.93} & \cellcolor[HTML]{DCFFDC}\textbf{57.66} & \cellcolor[HTML]{DCFFDC}\textbf{86.76} & \cellcolor[HTML]{DCFFDC}\textbf{62.78} & \cellcolor[HTML]{DCFFDC}\textbf{85.05} & \cellcolor[HTML]{DCFFDC}\textbf{85.94} & \cellcolor[HTML]{DCFFDC}\textbf{79.95} & \cellcolor[HTML]{DCFFDC}\textbf{77.62} & \cellcolor[HTML]{DCFFDC}\textbf{84.65} & \cellcolor[HTML]{DCFFDC}\textbf{90.72} & \cellcolor[HTML]{DCFFDC}\textbf{85.48} & \cellcolor[HTML]{DCFFDC}\textbf{75.34} & \cellcolor[HTML]{DCFFDC}\textbf{75.72} & \cellcolor[HTML]{DCFFDC}\textbf{69.61} & \cellcolor[HTML]{DCFFDC}\textbf{76.62} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.62} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±1.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} \\
 &  & 62.25 & 63.71 & 55.59 & 84.05 & 62.17 & 82.32 & 83.86 & 77.56 & 76.39 & 82.64 & 87.27 & 81.75 & 73.21 & 75.15 & 67.75 & 74.38 \\
 & \multirow{-2}{*}{RoTTA} & ±1.65 & ±1.68 & ±1.46 & ±1.12 & ±1.37 & ±0.83 & ±0.90 & ±0.75 & ±0.24 & ±0.10 & ±1.12 & ±1.82 & ±1.21 & ±1.27 & ±1.48 & ±1.13 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{65.32} & \cellcolor[HTML]{DCFFDC}\textbf{66.94} & \cellcolor[HTML]{DCFFDC}\textbf{57.85} & \cellcolor[HTML]{DCFFDC}\textbf{86.91} & \cellcolor[HTML]{DCFFDC}\textbf{63.44} & \cellcolor[HTML]{DCFFDC}\textbf{85.32} & \cellcolor[HTML]{DCFFDC}\textbf{85.98} & \cellcolor[HTML]{DCFFDC}\textbf{80.49} & \cellcolor[HTML]{DCFFDC}\textbf{78.22} & \cellcolor[HTML]{DCFFDC}\textbf{85.04} & \cellcolor[HTML]{DCFFDC}\textbf{90.01} & \cellcolor[HTML]{DCFFDC}\textbf{85.77} & \cellcolor[HTML]{DCFFDC}\textbf{75.75} & \cellcolor[HTML]{DCFFDC}\textbf{78.15} & \cellcolor[HTML]{DCFFDC}\textbf{70.06} & \cellcolor[HTML]{DCFFDC}\textbf{77.02} \\
\multirow{-20}{*}{0.01} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~} \\ \midrule
 &  & 10.26 & 11.87 & 6.48 & 35.16 & 20.33 & 44.42 & 42.13 & 45.99 & 34.84 & 41.12 & 66.37 & 19.54 & 50.59 & 22.68 & 45.48 & 33.15 \\
 & \multirow{-2}{*}{Source} & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 \\
 &  & 36.90 & 37.96 & 32.13 & 62.65 & 39.14 & 60.05 & 61.16 & 50.68 & 50.38 & 54.81 & 64.40 & 60.33 & 50.48 & 53.49 & 41.98 & 50.44 \\
 & \multirow{-2}{*}{BN stats} & ±0.10 & ±0.24 & ±0.44 & ±0.26 & ±0.19 & ±0.42 & ±0.05 & ±0.13 & ±0.09 & ±0.24 & ±0.05 & ±0.12 & ±0.24 & ±0.11 & ±0.49 & ±0.21 \\
 &  & 46.71 & 48.06 & 40.98 & 65.19 & 44.10 & 62.78 & 63.95 & 55.43 & 55.46 & 59.32 & 67.43 & 63.83 & 53.89 & 59.40 & 49.91 & 55.76 \\
 & \multirow{-2}{*}{Tent} & ±0.29 & ±0.47 & ±0.13 & ±0.40 & ±0.41 & ±0.24 & ±0.23 & ±0.36 & ±0.49 & ±0.30 & ±0.17 & ±0.42 & ±0.15 & ±0.32 & ±0.66 & ±0.33 \\
 &  & 42.14 & 42.92 & 37.92 & 55.40 & 41.01 & 55.18 & 55.39 & 49.46 & 50.61 & 50.86 & 61.35 & 47.44 & 48.69 & 54.38 & 48.11 & 49.39 \\
 & \multirow{-2}{*}{CoTTA} & ±0.34 & ±0.44 & ±0.18 & ±0.12 & ±0.39 & ±0.10 & ±0.58 & ±0.23 & ±0.63 & ±0.31 & ±0.27 & ±0.37 & ±0.18 & ±0.16 & ±0.65 & ±0.33 \\
 &  & 38.42 & 39.96 & 32.64 & 62.35 & 38.73 & 59.93 & 61.07 & 50.50 & 50.79 & 55.30 & 64.38 & 60.63 & 49.66 & 53.63 & 43.02 & 50.74 \\
 & \multirow{-2}{*}{EATA} & ±0.41 & ±0.47 & ±0.71 & ±0.41 & ±0.33 & ±0.17 & ±0.19 & ±0.36 & ±0.34 & ±0.23 & ±0.12 & ±0.13 & ±0.32 & ±0.41 & ±0.20 & ±0.32 \\
 &  & 50.75 & 52.00 & 43.87 & 65.44 & 46.30 & 63.60 & 64.68 & 58.41 & 58.26 & 61.34 & 68.03 & 67.68 & 54.53 & 61.52 & 52.72 & 57.94 \\
 & \multirow{-2}{*}{SAR} & ±0.44 & ±0.22 & ±0.40 & ±0.39 & ±0.22 & ±0.17 & ±0.09 & ±0.48 & ±0.09 & ±0.40 & ±0.15 & ±0.31 & ±0.25 & ±0.21 & ±0.21 & ±0.27 \\
 &  & 38.54 & 39.85 & 33.73 & 63.45 & 40.74 & 60.54 & 62.03 & 51.61 & 51.75 & 56.20 & 65.14 & 61.55 & 51.22 & 54.42 & 42.50 & 51.55 \\
\multirow{-14}{*}{1} & \multirow{-2}{*}{RoTTA} & ±0.22 & ±0.24 & ±0.37 & ±0.17 & ±0.32 & ±0.19 & ±0.26 & ±0.09 & ±0.14 & ±0.31 & ±0.10 & ±0.14 & ±0.14 & ±0.22 & ±0.35 & ±0.22 \\ \midrule
 &  & 43.96 & 45.42 & 36.57 & 62.28 & 36.57 & 59.96 & 61.90 & 53.25 & 53.14 & 57.36 & 65.20 & 60.14 & 49.72 & 57.62 & 46.83 & 52.66 \\
 & \multirow{-2}{*}{Tent} & ±0.85 & ±1.34 & ±1.57 & ±0.13 & ±2.97 & ±0.59 & ±0.48 & ±0.72 & ±1.70 & ±0.22 & ±0.20 & ±2.77 & ±0.08 & ±0.61 & ±0.52 & ±0.98 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{49.06} & \cellcolor[HTML]{DCFFDC}\textbf{50.43} & \cellcolor[HTML]{DCFFDC}\textbf{41.49} & \cellcolor[HTML]{DCFFDC}\textbf{65.55} & \cellcolor[HTML]{DCFFDC}\textbf{44.09} & \cellcolor[HTML]{DCFFDC}\textbf{63.31} & \cellcolor[HTML]{DCFFDC}\textbf{65.62} & \cellcolor[HTML]{DCFFDC}\textbf{57.62} & \cellcolor[HTML]{DCFFDC}\textbf{56.81} & \cellcolor[HTML]{DCFFDC}\textbf{60.75} & \cellcolor[HTML]{DCFFDC}\textbf{68.72} & \cellcolor[HTML]{DCFFDC}\textbf{67.52} & \cellcolor[HTML]{DCFFDC}\textbf{54.08} & \cellcolor[HTML]{DCFFDC}\textbf{61.15} & \cellcolor[HTML]{DCFFDC}\textbf{51.54} & \cellcolor[HTML]{DCFFDC}\textbf{57.18} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.80} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.53} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.64} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} \\
 &  & 34.31 & 35.16 & 31.42 & 47.78 & 34.99 & 48.91 & 47.79 & 41.27 & 41.42 & 43.77 & 52.16 & 38.30 & 42.25 & 44.12 & 41.58 & 41.68 \\
 & \multirow{-2}{*}{CoTTA} & ±0.09 & ±0.46 & ±0.28 & ±0.45 & ±0.40 & ±0.48 & ±0.46 & ±0.86 & ±0.37 & ±0.57 & ±0.27 & ±0.46 & ±0.49 & ±0.41 & ±0.22 & ±0.42 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.28} & \cellcolor[HTML]{DCFFDC}\textbf{42.23} & \cellcolor[HTML]{DCFFDC}\textbf{37.17} & \cellcolor[HTML]{DCFFDC}\textbf{58.29} & \cellcolor[HTML]{DCFFDC}\textbf{40.70} & \cellcolor[HTML]{DCFFDC}\textbf{57.32} & \cellcolor[HTML]{DCFFDC}\textbf{57.78} & \cellcolor[HTML]{DCFFDC}\textbf{49.85} & \cellcolor[HTML]{DCFFDC}\textbf{50.82} & \cellcolor[HTML]{DCFFDC}\textbf{52.21} & \cellcolor[HTML]{DCFFDC}\textbf{63.69} & \cellcolor[HTML]{DCFFDC}\textbf{51.30} & \cellcolor[HTML]{DCFFDC}\textbf{49.41} & \cellcolor[HTML]{DCFFDC}\textbf{55.15} & \cellcolor[HTML]{DCFFDC}\textbf{47.92} & \cellcolor[HTML]{DCFFDC}\textbf{50.34} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} \\
 &  & 38.02 & 39.48 & 32.77 & 61.68 & 38.42 & 59.11 & 60.63 & 50.15 & 49.92 & 54.60 & 63.43 & 58.70 & 49.42 & 53.08 & 42.62 & 50.13 \\
 & \multirow{-2}{*}{EATA} & ±0.22 & ±0.15 & ±0.17 & ±0.38 & ±0.07 & ±0.09 & ±0.18 & ±0.25 & ±0.67 & ±0.13 & ±0.21 & ±0.44 & ±0.22 & ±0.20 & ±0.21 & ±0.24 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{39.75} & \cellcolor[HTML]{DCFFDC}\textbf{41.14} & \cellcolor[HTML]{DCFFDC}\textbf{34.15} & \cellcolor[HTML]{DCFFDC}\textbf{63.75} & \cellcolor[HTML]{DCFFDC}\textbf{40.55} & \cellcolor[HTML]{DCFFDC}\textbf{61.09} & \cellcolor[HTML]{DCFFDC}\textbf{62.81} & \cellcolor[HTML]{DCFFDC}\textbf{52.12} & \cellcolor[HTML]{DCFFDC}\textbf{52.12} & \cellcolor[HTML]{DCFFDC}\textbf{56.47} & \cellcolor[HTML]{DCFFDC}\textbf{65.73} & \cellcolor[HTML]{DCFFDC}\textbf{61.85} & \cellcolor[HTML]{DCFFDC}\textbf{51.14} & \cellcolor[HTML]{DCFFDC}\textbf{55.75} & \cellcolor[HTML]{DCFFDC}\textbf{44.86} & \cellcolor[HTML]{DCFFDC}\textbf{52.22} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} \\
 &  & 49.00 & 50.00 & 42.99 & 65.10 & 45.21 & 62.51 & 64.43 & 55.78 & 56.59 & 60.21 & 67.33 & 65.17 & 53.90 & 60.22 & 51.28 & 56.65 \\
 & \multirow{-2}{*}{SAR} & ±0.61 & ±0.42 & ±0.30 & ±0.44 & ±0.41 & ±0.20 & ±0.43 & ±0.27 & ±0.46 & ±0.48 & ±0.44 & ±0.46 & ±0.50 & ±0.29 & ±0.23 & ±0.40 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{51.71} & \cellcolor[HTML]{DCFFDC}\textbf{52.79} & \cellcolor[HTML]{DCFFDC}\textbf{44.95} & \cellcolor[HTML]{DCFFDC}\textbf{66.59} & \cellcolor[HTML]{DCFFDC}\textbf{47.84} & \cellcolor[HTML]{DCFFDC}\textbf{64.40} & \cellcolor[HTML]{DCFFDC}\textbf{66.15} & \cellcolor[HTML]{DCFFDC}\textbf{59.02} & \cellcolor[HTML]{DCFFDC}\textbf{59.12} & \cellcolor[HTML]{DCFFDC}\textbf{62.62} & \cellcolor[HTML]{DCFFDC}\textbf{69.15} & \cellcolor[HTML]{DCFFDC}\textbf{68.20} & \cellcolor[HTML]{DCFFDC}\textbf{55.89} & \cellcolor[HTML]{DCFFDC}\textbf{62.66} & \cellcolor[HTML]{DCFFDC}\textbf{53.77} & \cellcolor[HTML]{DCFFDC}\textbf{58.99} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.54} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 37.12 & 38.34 & 32.54 & 62.25 & 38.91 & 59.52 & 61.19 & 50.22 & 49.91 & 54.69 & 63.74 & 59.40 & 50.32 & 53.29 & 41.94 & 50.22 \\
 & \multirow{-2}{*}{RoTTA} & ±0.09 & ±0.20 & ±0.22 & ±0.09 & ±0.13 & ±0.19 & ±0.21 & ±0.23 & ±0.56 & ±0.15 & ±0.19 & ±0.47 & ±0.29 & ±0.29 & ±0.15 & ±0.23 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{38.33} & \cellcolor[HTML]{DCFFDC}\textbf{39.12} & \cellcolor[HTML]{DCFFDC}\textbf{32.93} & \cellcolor[HTML]{DCFFDC}\textbf{64.01} & \cellcolor[HTML]{DCFFDC}\textbf{40.36} & \cellcolor[HTML]{DCFFDC}\textbf{61.30} & \cellcolor[HTML]{DCFFDC}\textbf{62.96} & \cellcolor[HTML]{DCFFDC}\textbf{51.77} & \cellcolor[HTML]{DCFFDC}\textbf{51.54} & \cellcolor[HTML]{DCFFDC}\textbf{56.15} & \cellcolor[HTML]{DCFFDC}\textbf{66.13} & \cellcolor[HTML]{DCFFDC}\textbf{61.67} & \cellcolor[HTML]{DCFFDC}\textbf{51.60} & \cellcolor[HTML]{DCFFDC}\textbf{54.90} & \cellcolor[HTML]{DCFFDC}\textbf{43.14} & \cellcolor[HTML]{DCFFDC}\textbf{51.73} \\
\multirow{-20}{*}{0.5} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} \\ \midrule
 &  & 44.41 & 46.79 & 38.72 & 62.98 & 39.79 & 60.38 & 62.25 & 52.47 & 53.69 & 57.47 & 65.80 & 60.13 & 50.03 & 58.21 & 47.23 & 53.36 \\
 & \multirow{-2}{*}{Tent} & ±0.80 & ±0.72 & ±1.17 & ±0.28 & ±0.92 & ±0.53 & ±0.33 & ±0.76 & ±0.65 & ±0.63 & ±0.28 & ±2.70 & ±0.60 & ±0.81 & ±0.43 & ±0.77 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{49.23} & \cellcolor[HTML]{DCFFDC}\textbf{50.15} & \cellcolor[HTML]{DCFFDC}\textbf{42.19} & \cellcolor[HTML]{DCFFDC}\textbf{65.85} & \cellcolor[HTML]{DCFFDC}\textbf{45.12} & \cellcolor[HTML]{DCFFDC}\textbf{63.39} & \cellcolor[HTML]{DCFFDC}\textbf{64.91} & \cellcolor[HTML]{DCFFDC}\textbf{57.45} & \cellcolor[HTML]{DCFFDC}\textbf{57.13} & \cellcolor[HTML]{DCFFDC}\textbf{60.72} & \cellcolor[HTML]{DCFFDC}\textbf{68.86} & \cellcolor[HTML]{DCFFDC}\textbf{66.65} & \cellcolor[HTML]{DCFFDC}\textbf{54.25} & \cellcolor[HTML]{DCFFDC}\textbf{61.38} & \cellcolor[HTML]{DCFFDC}\textbf{51.80} & \cellcolor[HTML]{DCFFDC}\textbf{57.27} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.75} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±1.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±1.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.54} & \cellcolor[HTML]{DCFFDC}\textbf{±0.68} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} \\
 &  & 31.74 & 32.66 & 29.28 & 44.98 & 32.96 & 46.51 & 44.96 & 38.57 & 38.16 & 41.91 & 49.38 & 35.53 & 40.04 & 40.77 & 39.12 & 39.11 \\
 & \multirow{-2}{*}{CoTTA} & ±0.43 & ±0.38 & ±0.15 & ±0.45 & ±0.56 & ±0.48 & ±0.37 & ±0.90 & ±0.78 & ±0.39 & ±0.86 & ±0.33 & ±0.61 & ±0.67 & ±0.43 & ±0.52 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.44} & \cellcolor[HTML]{DCFFDC}\textbf{42.49} & \cellcolor[HTML]{DCFFDC}\textbf{37.08} & \cellcolor[HTML]{DCFFDC}\textbf{58.27} & \cellcolor[HTML]{DCFFDC}\textbf{40.99} & \cellcolor[HTML]{DCFFDC}\textbf{57.24} & \cellcolor[HTML]{DCFFDC}\textbf{57.68} & \cellcolor[HTML]{DCFFDC}\textbf{50.36} & \cellcolor[HTML]{DCFFDC}\textbf{51.09} & \cellcolor[HTML]{DCFFDC}\textbf{51.66} & \cellcolor[HTML]{DCFFDC}\textbf{63.50} & \cellcolor[HTML]{DCFFDC}\textbf{50.90} & \cellcolor[HTML]{DCFFDC}\textbf{49.49} & \cellcolor[HTML]{DCFFDC}\textbf{54.75} & \cellcolor[HTML]{DCFFDC}\textbf{47.81} & \cellcolor[HTML]{DCFFDC}\textbf{50.32} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} \\
 &  & 37.97 & 39.47 & 32.69 & 61.45 & 37.96 & 59.02 & 60.79 & 49.73 & 49.55 & 54.63 & 63.38 & 58.16 & 49.07 & 53.17 & 42.49 & 49.97 \\
 & \multirow{-2}{*}{EATA} & ±0.04 & ±0.34 & ±0.12 & ±0.19 & ±0.17 & ±0.28 & ±0.12 & ±0.05 & ±0.38 & ±0.41 & ±0.07 & ±0.21 & ±0.24 & ±0.41 & ±0.44 & ±0.23 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{40.03} & \cellcolor[HTML]{DCFFDC}\textbf{41.39} & \cellcolor[HTML]{DCFFDC}\textbf{34.91} & \cellcolor[HTML]{DCFFDC}\textbf{63.58} & \cellcolor[HTML]{DCFFDC}\textbf{40.29} & \cellcolor[HTML]{DCFFDC}\textbf{61.58} & \cellcolor[HTML]{DCFFDC}\textbf{62.56} & \cellcolor[HTML]{DCFFDC}\textbf{51.85} & \cellcolor[HTML]{DCFFDC}\textbf{51.78} & \cellcolor[HTML]{DCFFDC}\textbf{56.13} & \cellcolor[HTML]{DCFFDC}\textbf{65.70} & \cellcolor[HTML]{DCFFDC}\textbf{61.68} & \cellcolor[HTML]{DCFFDC}\textbf{51.25} & \cellcolor[HTML]{DCFFDC}\textbf{55.28} & \cellcolor[HTML]{DCFFDC}\textbf{44.80} & \cellcolor[HTML]{DCFFDC}\textbf{52.19} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.58} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} \\
 &  & 49.00 & 50.00 & 42.99 & 65.10 & 45.21 & 62.51 & 64.43 & 55.78 & 56.59 & 60.21 & 67.33 & 65.17 & 53.90 & 60.22 & 51.28 & 56.65 \\
 & \multirow{-2}{*}{SAR} & ±0.61 & ±0.42 & ±0.30 & ±0.44 & ±0.41 & ±0.20 & ±0.43 & ±0.27 & ±0.46 & ±0.48 & ±0.44 & ±0.46 & ±0.50 & ±0.29 & ±0.23 & ±0.40 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{50.63} & \cellcolor[HTML]{DCFFDC}\textbf{52.03} & \cellcolor[HTML]{DCFFDC}\textbf{44.89} & \cellcolor[HTML]{DCFFDC}\textbf{66.28} & \cellcolor[HTML]{DCFFDC}\textbf{47.08} & \cellcolor[HTML]{DCFFDC}\textbf{64.32} & \cellcolor[HTML]{DCFFDC}\textbf{65.90} & \cellcolor[HTML]{DCFFDC}\textbf{57.98} & \cellcolor[HTML]{DCFFDC}\textbf{58.09} & \cellcolor[HTML]{DCFFDC}\textbf{61.88} & \cellcolor[HTML]{DCFFDC}\textbf{69.17} & \cellcolor[HTML]{DCFFDC}\textbf{67.82} & \cellcolor[HTML]{DCFFDC}\textbf{55.47} & \cellcolor[HTML]{DCFFDC}\textbf{62.02} & \cellcolor[HTML]{DCFFDC}\textbf{53.09} & \cellcolor[HTML]{DCFFDC}\textbf{58.44} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.54} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.49} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} \\
 &  & 36.83 & 37.94 & 32.00 & 61.90 & 38.67 & 59.15 & 60.97 & 49.92 & 49.32 & 54.62 & 63.71 & 58.31 & 49.79 & 52.88 & 41.59 & 49.84 \\
 & \multirow{-2}{*}{RoTTA} & ±0.18 & ±0.22 & ±0.05 & ±0.20 & ±0.10 & ±0.14 & ±0.24 & ±0.23 & ±0.38 & ±0.21 & ±0.18 & ±0.11 & ±0.22 & ±0.34 & ±0.27 & ±0.21 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{38.11} & \cellcolor[HTML]{DCFFDC}\textbf{39.21} & \cellcolor[HTML]{DCFFDC}\textbf{32.80} & \cellcolor[HTML]{DCFFDC}\textbf{63.72} & \cellcolor[HTML]{DCFFDC}\textbf{40.01} & \cellcolor[HTML]{DCFFDC}\textbf{61.51} & \cellcolor[HTML]{DCFFDC}\textbf{62.74} & \cellcolor[HTML]{DCFFDC}\textbf{51.37} & \cellcolor[HTML]{DCFFDC}\textbf{51.49} & \cellcolor[HTML]{DCFFDC}\textbf{55.68} & \cellcolor[HTML]{DCFFDC}\textbf{65.90} & \cellcolor[HTML]{DCFFDC}\textbf{61.56} & \cellcolor[HTML]{DCFFDC}\textbf{51.50} & \cellcolor[HTML]{DCFFDC}\textbf{54.67} & \cellcolor[HTML]{DCFFDC}\textbf{43.01} & \cellcolor[HTML]{DCFFDC}\textbf{51.55} \\
\multirow{-20}{*}{0.3} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\ \midrule
 &  & 43.55 & 44.25 & 37.95 & 62.56 & 41.80 & 59.45 & 62.13 & 53.04 & 51.60 & 56.76 & 64.60 & 61.19 & 51.01 & 56.42 & 46.28 & 52.84 \\
 & \multirow{-2}{*}{Tent} & ±0.66 & ±0.54 & ±0.72 & ±0.47 & ±0.04 & ±0.20 & ±0.21 & ±0.84 & ±0.39 & ±0.15 & ±0.56 & ±1.68 & ±0.39 & ±0.27 & ±0.49 & ±0.51 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{46.51} & \cellcolor[HTML]{DCFFDC}\textbf{47.68} & \cellcolor[HTML]{DCFFDC}\textbf{39.92} & \cellcolor[HTML]{DCFFDC}\textbf{65.39} & \cellcolor[HTML]{DCFFDC}\textbf{44.14} & \cellcolor[HTML]{DCFFDC}\textbf{63.29} & \cellcolor[HTML]{DCFFDC}\textbf{64.53} & \cellcolor[HTML]{DCFFDC}\textbf{55.20} & \cellcolor[HTML]{DCFFDC}\textbf{55.55} & \cellcolor[HTML]{DCFFDC}\textbf{59.71} & \cellcolor[HTML]{DCFFDC}\textbf{68.05} & \cellcolor[HTML]{DCFFDC}\textbf{64.90} & \cellcolor[HTML]{DCFFDC}\textbf{53.91} & \cellcolor[HTML]{DCFFDC}\textbf{59.28} & \cellcolor[HTML]{DCFFDC}\textbf{49.58} & \cellcolor[HTML]{DCFFDC}\textbf{55.84} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.90} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.75} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} \\
 &  & 28.53 & 29.53 & 26.45 & 42.19 & 30.34 & 44.69 & 41.88 & 34.44 & 33.93 & 39.03 & 45.49 & 31.17 & 37.25 & 36.17 & 36.84 & 35.86 \\
 & \multirow{-2}{*}{CoTTA} & ±0.90 & ±0.86 & ±0.60 & ±1.19 & ±0.77 & ±1.07 & ±0.62 & ±0.84 & ±1.07 & ±0.89 & ±1.36 & ±0.60 & ±0.80 & ±1.20 & ±0.71 & ±0.90 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.72} & \cellcolor[HTML]{DCFFDC}\textbf{42.62} & \cellcolor[HTML]{DCFFDC}\textbf{37.46} & \cellcolor[HTML]{DCFFDC}\textbf{58.43} & \cellcolor[HTML]{DCFFDC}\textbf{41.24} & \cellcolor[HTML]{DCFFDC}\textbf{57.33} & \cellcolor[HTML]{DCFFDC}\textbf{57.96} & \cellcolor[HTML]{DCFFDC}\textbf{50.34} & \cellcolor[HTML]{DCFFDC}\textbf{51.17} & \cellcolor[HTML]{DCFFDC}\textbf{52.29} & \cellcolor[HTML]{DCFFDC}\textbf{63.59} & \cellcolor[HTML]{DCFFDC}\textbf{51.32} & \cellcolor[HTML]{DCFFDC}\textbf{49.68} & \cellcolor[HTML]{DCFFDC}\textbf{54.78} & \cellcolor[HTML]{DCFFDC}\textbf{47.89} & \cellcolor[HTML]{DCFFDC}\textbf{50.52} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} \\
 &  & 38.41 & 39.03 & 32.29 & 61.07 & 38.45 & 58.21 & 60.62 & 49.59 & 49.19 & 54.23 & 62.88 & 57.39 & 49.00 & 53.01 & 42.05 & 49.70 \\
 & \multirow{-2}{*}{EATA} & ±0.53 & ±0.45 & ±0.32 & ±0.36 & ±0.29 & ±0.47 & ±0.36 & ±0.30 & ±0.34 & ±0.50 & ±0.28 & ±0.62 & ±0.65 & ±0.60 & ±0.15 & ±0.42 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{40.62} & \cellcolor[HTML]{DCFFDC}\textbf{41.53} & \cellcolor[HTML]{DCFFDC}\textbf{34.31} & \cellcolor[HTML]{DCFFDC}\textbf{64.08} & \cellcolor[HTML]{DCFFDC}\textbf{40.29} & \cellcolor[HTML]{DCFFDC}\textbf{61.32} & \cellcolor[HTML]{DCFFDC}\textbf{63.04} & \cellcolor[HTML]{DCFFDC}\textbf{52.00} & \cellcolor[HTML]{DCFFDC}\textbf{51.77} & \cellcolor[HTML]{DCFFDC}\textbf{56.85} & \cellcolor[HTML]{DCFFDC}\textbf{65.98} & \cellcolor[HTML]{DCFFDC}\textbf{61.96} & \cellcolor[HTML]{DCFFDC}\textbf{51.05} & \cellcolor[HTML]{DCFFDC}\textbf{55.67} & \cellcolor[HTML]{DCFFDC}\textbf{44.80} & \cellcolor[HTML]{DCFFDC}\textbf{52.35} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.49} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.53} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} \\
 &  & 43.92 & 45.28 & 38.64 & 63.36 & 42.58 & 60.36 & 62.78 & 53.39 & 52.23 & 57.54 & 65.41 & 60.88 & 52.07 & 56.80 & 47.16 & 53.49 \\
 & \multirow{-2}{*}{SAR} & ±0.52 & ±0.55 & ±0.28 & ±0.25 & ±0.44 & ±0.42 & ±0.23 & ±0.86 & ±0.28 & ±0.32 & ±0.41 & ±0.88 & ±0.59 & ±0.13 & ±0.20 & ±0.43 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{46.29} & \cellcolor[HTML]{DCFFDC}\textbf{47.60} & \cellcolor[HTML]{DCFFDC}\textbf{39.95} & \cellcolor[HTML]{DCFFDC}\textbf{65.26} & \cellcolor[HTML]{DCFFDC}\textbf{44.00} & \cellcolor[HTML]{DCFFDC}\textbf{63.09} & \cellcolor[HTML]{DCFFDC}\textbf{64.97} & \cellcolor[HTML]{DCFFDC}\textbf{55.08} & \cellcolor[HTML]{DCFFDC}\textbf{55.17} & \cellcolor[HTML]{DCFFDC}\textbf{59.73} & \cellcolor[HTML]{DCFFDC}\textbf{68.13} & \cellcolor[HTML]{DCFFDC}\textbf{64.72} & \cellcolor[HTML]{DCFFDC}\textbf{53.84} & \cellcolor[HTML]{DCFFDC}\textbf{58.98} & \cellcolor[HTML]{DCFFDC}\textbf{49.54} & \cellcolor[HTML]{DCFFDC}\textbf{55.76} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.68} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.65} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} \\
 &  & 36.28 & 37.12 & 31.38 & 61.20 & 38.36 & 58.26 & 60.30 & 49.20 & 48.21 & 53.54 & 62.80 & 56.78 & 49.61 & 52.28 & 41.26 & 49.11 \\
 & \multirow{-2}{*}{RoTTA} & ±0.15 & ±0.41 & ±0.27 & ±0.07 & ±0.15 & ±0.24 & ±0.47 & ±0.23 & ±0.14 & ±0.23 & ±0.40 & ±0.51 & ±0.24 & ±0.41 & ±0.11 & ±0.27 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{37.83} & \cellcolor[HTML]{DCFFDC}\textbf{38.42} & \cellcolor[HTML]{DCFFDC}\textbf{32.38} & \cellcolor[HTML]{DCFFDC}\textbf{63.73} & \cellcolor[HTML]{DCFFDC}\textbf{39.72} & \cellcolor[HTML]{DCFFDC}\textbf{61.32} & \cellcolor[HTML]{DCFFDC}\textbf{62.58} & \cellcolor[HTML]{DCFFDC}\textbf{51.38} & \cellcolor[HTML]{DCFFDC}\textbf{51.18} & \cellcolor[HTML]{DCFFDC}\textbf{55.61} & \cellcolor[HTML]{DCFFDC}\textbf{65.70} & \cellcolor[HTML]{DCFFDC}\textbf{61.39} & \cellcolor[HTML]{DCFFDC}\textbf{51.36} & \cellcolor[HTML]{DCFFDC}\textbf{54.51} & \cellcolor[HTML]{DCFFDC}\textbf{42.85} & \cellcolor[HTML]{DCFFDC}\textbf{51.33} \\
\multirow{-20}{*}{0.1} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\ \bottomrule
\end{tabular}
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~} \\ \midrule
 &  & 40.69 & 41.55 & 35.14 & 62.26 & 40.26 & 58.92 & 61.06 & 51.21 & 50.00 & 55.52 & 64.05 & 58.45 & 50.50 & 54.68 & 44.36 & 51.24 \\
 & \multirow{-2}{*}{Tent} & ±0.35 & ±0.62 & ±0.38 & ±0.52 & ±0.23 & ±0.60 & ±0.43 & ±0.88 & ±0.31 & ±0.33 & ±0.62 & ±1.06 & ±0.80 & ±0.26 & ±0.69 & ±0.54 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{42.87} & \cellcolor[HTML]{DCFFDC}\textbf{44.87} & \cellcolor[HTML]{DCFFDC}\textbf{37.60} & \cellcolor[HTML]{DCFFDC}\textbf{65.01} & \cellcolor[HTML]{DCFFDC}\textbf{42.22} & \cellcolor[HTML]{DCFFDC}\textbf{62.22} & \cellcolor[HTML]{DCFFDC}\textbf{63.72} & \cellcolor[HTML]{DCFFDC}\textbf{54.03} & \cellcolor[HTML]{DCFFDC}\textbf{53.68} & \cellcolor[HTML]{DCFFDC}\textbf{58.03} & \cellcolor[HTML]{DCFFDC}\textbf{67.05} & \cellcolor[HTML]{DCFFDC}\textbf{63.08} & \cellcolor[HTML]{DCFFDC}\textbf{52.97} & \cellcolor[HTML]{DCFFDC}\textbf{57.67} & \cellcolor[HTML]{DCFFDC}\textbf{46.94} & \cellcolor[HTML]{DCFFDC}\textbf{54.13} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.70} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.50} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} \\
 &  & 26.15 & 26.89 & 25.26 & 39.48 & 28.34 & 41.41 & 38.77 & 32.06 & 30.84 & 35.56 & 41.60 & 28.52 & 34.99 & 33.60 & 34.54 & 33.20 \\
 & \multirow{-2}{*}{CoTTA} & ±0.60 & ±0.32 & ±0.44 & ±0.71 & ±0.74 & ±0.76 & ±1.14 & ±0.85 & ±0.65 & ±1.12 & ±1.36 & ±0.79 & ±0.45 & ±0.82 & ±0.54 & ±0.75 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{42.02} & \cellcolor[HTML]{DCFFDC}\textbf{42.70} & \cellcolor[HTML]{DCFFDC}\textbf{37.67} & \cellcolor[HTML]{DCFFDC}\textbf{58.30} & \cellcolor[HTML]{DCFFDC}\textbf{41.57} & \cellcolor[HTML]{DCFFDC}\textbf{57.47} & \cellcolor[HTML]{DCFFDC}\textbf{58.02} & \cellcolor[HTML]{DCFFDC}\textbf{50.55} & \cellcolor[HTML]{DCFFDC}\textbf{51.31} & \cellcolor[HTML]{DCFFDC}\textbf{52.34} & \cellcolor[HTML]{DCFFDC}\textbf{63.63} & \cellcolor[HTML]{DCFFDC}\textbf{51.25} & \cellcolor[HTML]{DCFFDC}\textbf{49.76} & \cellcolor[HTML]{DCFFDC}\textbf{54.94} & \cellcolor[HTML]{DCFFDC}\textbf{47.98} & \cellcolor[HTML]{DCFFDC}\textbf{50.63} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.49} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} \\
 &  & 38.46 & 39.05 & 33.47 & 61.07 & 38.52 & 58.16 & 60.59 & 49.60 & 49.18 & 54.41 & 63.15 & 57.06 & 49.09 & 52.87 & 42.49 & 49.81 \\
 & \multirow{-2}{*}{EATA} & ±0.14 & ±0.58 & ±0.23 & ±0.63 & ±0.29 & ±0.46 & ±0.48 & ±0.55 & ±0.47 & ±0.24 & ±0.43 & ±1.37 & ±0.88 & ±0.42 & ±0.34 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{40.49} & \cellcolor[HTML]{DCFFDC}\textbf{41.64} & \cellcolor[HTML]{DCFFDC}\textbf{34.37} & \cellcolor[HTML]{DCFFDC}\textbf{64.28} & \cellcolor[HTML]{DCFFDC}\textbf{40.38} & \cellcolor[HTML]{DCFFDC}\textbf{61.52} & \cellcolor[HTML]{DCFFDC}\textbf{63.17} & \cellcolor[HTML]{DCFFDC}\textbf{51.66} & \cellcolor[HTML]{DCFFDC}\textbf{52.12} & \cellcolor[HTML]{DCFFDC}\textbf{56.50} & \cellcolor[HTML]{DCFFDC}\textbf{66.03} & \cellcolor[HTML]{DCFFDC}\textbf{62.01} & \cellcolor[HTML]{DCFFDC}\textbf{51.76} & \cellcolor[HTML]{DCFFDC}\textbf{55.66} & \cellcolor[HTML]{DCFFDC}\textbf{44.83} & \cellcolor[HTML]{DCFFDC}\textbf{52.43} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.53} & \cellcolor[HTML]{DCFFDC}\textbf{±0.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} \\
 &  & 40.28 & 41.62 & 35.35 & 62.84 & 40.37 & 59.51 & 61.68 & 51.29 & 50.66 & 55.60 & 64.43 & 58.49 & 50.90 & 54.82 & 44.64 & 51.50 \\
 & \multirow{-2}{*}{SAR} & ±0.07 & ±0.62 & ±0.04 & ±0.26 & ±0.41 & ±0.38 & ±0.28 & ±0.81 & ±0.38 & ±0.40 & ±0.62 & ±0.82 & ±0.64 & ±0.27 & ±0.43 & ±0.43 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.76} & \cellcolor[HTML]{DCFFDC}\textbf{44.24} & \cellcolor[HTML]{DCFFDC}\textbf{36.89} & \cellcolor[HTML]{DCFFDC}\textbf{64.34} & \cellcolor[HTML]{DCFFDC}\textbf{41.54} & \cellcolor[HTML]{DCFFDC}\textbf{62.13} & \cellcolor[HTML]{DCFFDC}\textbf{63.39} & \cellcolor[HTML]{DCFFDC}\textbf{53.24} & \cellcolor[HTML]{DCFFDC}\textbf{52.91} & \cellcolor[HTML]{DCFFDC}\textbf{57.54} & \cellcolor[HTML]{DCFFDC}\textbf{66.89} & \cellcolor[HTML]{DCFFDC}\textbf{62.41} & \cellcolor[HTML]{DCFFDC}\textbf{52.70} & \cellcolor[HTML]{DCFFDC}\textbf{57.23} & \cellcolor[HTML]{DCFFDC}\textbf{46.63} & \cellcolor[HTML]{DCFFDC}\textbf{53.59} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.50} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.57} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} \\
 &  & 36.38 & 37.38 & 31.78 & 61.44 & 38.26 & 58.18 & 60.19 & 48.98 & 48.30 & 53.50 & 62.73 & 56.52 & 49.37 & 52.19 & 41.60 & 49.12 \\
 & \multirow{-2}{*}{RoTTA} & ±0.12 & ±0.42 & ±0.45 & ±0.06 & ±0.20 & ±0.42 & ±0.53 & ±0.18 & ±0.28 & ±0.17 & ±0.42 & ±0.90 & ±0.49 & ±0.19 & ±0.28 & ±0.34 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{37.67} & \cellcolor[HTML]{DCFFDC}\textbf{38.66} & \cellcolor[HTML]{DCFFDC}\textbf{32.47} & \cellcolor[HTML]{DCFFDC}\textbf{63.95} & \cellcolor[HTML]{DCFFDC}\textbf{40.18} & \cellcolor[HTML]{DCFFDC}\textbf{61.33} & \cellcolor[HTML]{DCFFDC}\textbf{62.52} & \cellcolor[HTML]{DCFFDC}\textbf{51.47} & \cellcolor[HTML]{DCFFDC}\textbf{51.32} & \cellcolor[HTML]{DCFFDC}\textbf{55.67} & \cellcolor[HTML]{DCFFDC}\textbf{65.89} & \cellcolor[HTML]{DCFFDC}\textbf{61.24} & \cellcolor[HTML]{DCFFDC}\textbf{51.47} & \cellcolor[HTML]{DCFFDC}\textbf{54.52} & \cellcolor[HTML]{DCFFDC}\textbf{42.84} & \cellcolor[HTML]{DCFFDC}\textbf{51.41} \\
\multirow{-20}{*}{0.05} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\ \midrule
 &  & 38.55 & 39.28 & 33.77 & 61.64 & 39.66 & 58.83 & 60.89 & 49.45 & 49.51 & 54.64 & 63.48 & 57.29 & 50.34 & 53.44 & 43.28 & 50.27 \\
 & \multirow{-2}{*}{Tent} & ±0.17 & ±0.15 & ±0.16 & ±0.25 & ±0.39 & ±0.48 & ±0.29 & ±0.51 & ±0.78 & ±0.42 & ±0.58 & ±0.33 & ±0.34 & ±0.38 & ±0.26 & ±0.37 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.22} & \cellcolor[HTML]{DCFFDC}\textbf{42.20} & \cellcolor[HTML]{DCFFDC}\textbf{35.31} & \cellcolor[HTML]{DCFFDC}\textbf{64.48} & \cellcolor[HTML]{DCFFDC}\textbf{40.82} & \cellcolor[HTML]{DCFFDC}\textbf{61.96} & \cellcolor[HTML]{DCFFDC}\textbf{63.50} & \cellcolor[HTML]{DCFFDC}\textbf{52.84} & \cellcolor[HTML]{DCFFDC}\textbf{52.36} & \cellcolor[HTML]{DCFFDC}\textbf{57.18} & \cellcolor[HTML]{DCFFDC}\textbf{66.50} & \cellcolor[HTML]{DCFFDC}\textbf{62.17} & \cellcolor[HTML]{DCFFDC}\textbf{52.12} & \cellcolor[HTML]{DCFFDC}\textbf{56.48} & \cellcolor[HTML]{DCFFDC}\textbf{45.72} & \cellcolor[HTML]{DCFFDC}\textbf{52.99} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.60} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.40} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} \\
 &  & 27.11 & 27.73 & 25.87 & 40.25 & 29.52 & 42.16 & 39.60 & 32.74 & 32.23 & 36.60 & 43.33 & 29.13 & 36.45 & 34.51 & 35.96 & 34.21 \\
 & \multirow{-2}{*}{CoTTA} & ±1.11 & ±2.05 & ±1.41 & ±2.62 & ±1.49 & ±2.21 & ±2.51 & ±2.42 & ±1.71 & ±2.75 & ±2.80 & ±2.42 & ±1.82 & ±1.66 & ±1.75 & ±2.05 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{41.77} & \cellcolor[HTML]{DCFFDC}\textbf{42.85} & \cellcolor[HTML]{DCFFDC}\textbf{37.50} & \cellcolor[HTML]{DCFFDC}\textbf{58.61} & \cellcolor[HTML]{DCFFDC}\textbf{41.15} & \cellcolor[HTML]{DCFFDC}\textbf{57.65} & \cellcolor[HTML]{DCFFDC}\textbf{58.05} & \cellcolor[HTML]{DCFFDC}\textbf{50.45} & \cellcolor[HTML]{DCFFDC}\textbf{51.34} & \cellcolor[HTML]{DCFFDC}\textbf{52.72} & \cellcolor[HTML]{DCFFDC}\textbf{63.49} & \cellcolor[HTML]{DCFFDC}\textbf{51.63} & \cellcolor[HTML]{DCFFDC}\textbf{49.87} & \cellcolor[HTML]{DCFFDC}\textbf{55.24} & \cellcolor[HTML]{DCFFDC}\textbf{48.14} & \cellcolor[HTML]{DCFFDC}\textbf{50.70} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.65} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.61} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} \\
 &  & 37.94 & 38.63 & 32.00 & 61.02 & 39.08 & 58.52 & 60.28 & 48.73 & 49.15 & 53.89 & 63.03 & 56.64 & 49.45 & 52.93 & 42.11 & 49.56 \\
 & \multirow{-2}{*}{EATA} & ±0.32 & ±0.21 & ±0.91 & ±0.33 & ±0.30 & ±0.66 & ±0.42 & ±0.32 & ±0.97 & ±0.53 & ±0.34 & ±0.49 & ±0.47 & ±0.35 & ±0.44 & ±0.47 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{39.87} & \cellcolor[HTML]{DCFFDC}\textbf{41.12} & \cellcolor[HTML]{DCFFDC}\textbf{34.48} & \cellcolor[HTML]{DCFFDC}\textbf{64.14} & \cellcolor[HTML]{DCFFDC}\textbf{40.27} & \cellcolor[HTML]{DCFFDC}\textbf{61.91} & \cellcolor[HTML]{DCFFDC}\textbf{63.09} & \cellcolor[HTML]{DCFFDC}\textbf{52.37} & \cellcolor[HTML]{DCFFDC}\textbf{51.93} & \cellcolor[HTML]{DCFFDC}\textbf{56.36} & \cellcolor[HTML]{DCFFDC}\textbf{66.02} & \cellcolor[HTML]{DCFFDC}\textbf{61.88} & \cellcolor[HTML]{DCFFDC}\textbf{51.83} & \cellcolor[HTML]{DCFFDC}\textbf{55.60} & \cellcolor[HTML]{DCFFDC}\textbf{44.59} & \cellcolor[HTML]{DCFFDC}\textbf{52.36} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.89} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} \\
 &  & 38.33 & 39.19 & 33.15 & 61.77 & 39.78 & 59.09 & 61.02 & 49.67 & 49.86 & 54.71 & 63.59 & 57.45 & 50.37 & 53.67 & 42.88 & 50.30 \\
 & \multirow{-2}{*}{SAR} & ±0.25 & ±0.26 & ±0.43 & ±0.21 & ±0.06 & ±0.33 & ±0.25 & ±0.54 & ±0.65 & ±0.31 & ±0.49 & ±0.18 & ±0.39 & ±0.32 & ±0.51 & ±0.35 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{39.84} & \cellcolor[HTML]{DCFFDC}\textbf{41.83} & \cellcolor[HTML]{DCFFDC}\textbf{34.94} & \cellcolor[HTML]{DCFFDC}\textbf{63.70} & \cellcolor[HTML]{DCFFDC}\textbf{40.49} & \cellcolor[HTML]{DCFFDC}\textbf{61.45} & \cellcolor[HTML]{DCFFDC}\textbf{63.17} & \cellcolor[HTML]{DCFFDC}\textbf{52.27} & \cellcolor[HTML]{DCFFDC}\textbf{51.91} & \cellcolor[HTML]{DCFFDC}\textbf{56.69} & \cellcolor[HTML]{DCFFDC}\textbf{65.91} & \cellcolor[HTML]{DCFFDC}\textbf{61.31} & \cellcolor[HTML]{DCFFDC}\textbf{51.68} & \cellcolor[HTML]{DCFFDC}\textbf{56.06} & \cellcolor[HTML]{DCFFDC}\textbf{44.95} & \cellcolor[HTML]{DCFFDC}\textbf{52.41} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.78} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} \\
 &  & 36.24 & 36.94 & 31.15 & 60.87 & 38.28 & 58.25 & 59.88 & 48.43 & 48.17 & 53.32 & 62.73 & 56.18 & 49.23 & 52.12 & 41.28 & 48.87 \\
 & \multirow{-2}{*}{RoTTA} & ±0.03 & ±0.21 & ±0.09 & ±0.17 & ±0.14 & ±0.53 & ±0.36 & ±0.52 & ±0.61 & ±0.47 & ±0.46 & ±0.34 & ±0.39 & ±0.31 & ±0.61 & ±0.35 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{37.85} & \cellcolor[HTML]{DCFFDC}\textbf{38.68} & \cellcolor[HTML]{DCFFDC}\textbf{32.78} & \cellcolor[HTML]{DCFFDC}\textbf{63.97} & \cellcolor[HTML]{DCFFDC}\textbf{39.75} & \cellcolor[HTML]{DCFFDC}\textbf{61.41} & \cellcolor[HTML]{DCFFDC}\textbf{62.57} & \cellcolor[HTML]{DCFFDC}\textbf{51.53} & \cellcolor[HTML]{DCFFDC}\textbf{51.38} & \cellcolor[HTML]{DCFFDC}\textbf{55.68} & \cellcolor[HTML]{DCFFDC}\textbf{65.56} & \cellcolor[HTML]{DCFFDC}\textbf{61.25} & \cellcolor[HTML]{DCFFDC}\textbf{51.53} & \cellcolor[HTML]{DCFFDC}\textbf{54.84} & \cellcolor[HTML]{DCFFDC}\textbf{42.96} & \cellcolor[HTML]{DCFFDC}\textbf{51.45} \\
\multirow{-20}{*}{0.03} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.52} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} \\ \midrule
 &  & 36.08 & 36.95 & 31.31 & 61.03 & 38.09 & 57.63 & 58.76 & 48.24 & 48.65 & 53.45 & 62.14 & 55.07 & 48.59 & 51.82 & 40.68 & 48.57 \\
 & \multirow{-2}{*}{Tent} & ±0.42 & ±0.21 & ±0.47 & ±0.51 & ±0.56 & ±0.53 & ±0.31 & ±0.47 & ±0.87 & ±0.19 & ±0.49 & ±2.13 & ±0.25 & ±0.58 & ±0.04 & ±0.54 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{38.40} & \cellcolor[HTML]{DCFFDC}\textbf{39.40} & \cellcolor[HTML]{DCFFDC}\textbf{33.26} & \cellcolor[HTML]{DCFFDC}\textbf{63.85} & \cellcolor[HTML]{DCFFDC}\textbf{40.36} & \cellcolor[HTML]{DCFFDC}\textbf{61.23} & \cellcolor[HTML]{DCFFDC}\textbf{62.79} & \cellcolor[HTML]{DCFFDC}\textbf{51.92} & \cellcolor[HTML]{DCFFDC}\textbf{51.73} & \cellcolor[HTML]{DCFFDC}\textbf{56.20} & \cellcolor[HTML]{DCFFDC}\textbf{65.83} & \cellcolor[HTML]{DCFFDC}\textbf{60.95} & \cellcolor[HTML]{DCFFDC}\textbf{51.82} & \cellcolor[HTML]{DCFFDC}\textbf{54.75} & \cellcolor[HTML]{DCFFDC}\textbf{43.53} & \cellcolor[HTML]{DCFFDC}\textbf{51.73} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\
 &  & 26.59 & 27.92 & 24.86 & 41.34 & 28.91 & 43.09 & 40.11 & 34.33 & 33.32 & 37.99 & 44.78 & 28.80 & 36.26 & 34.70 & 35.67 & 34.58 \\
 & \multirow{-2}{*}{CoTTA} & ±1.64 & ±1.79 & ±1.51 & ±2.21 & ±1.96 & ±2.85 & ±2.87 & ±1.61 & ±2.67 & ±2.03 & ±3.61 & ±2.18 & ±1.90 & ±1.66 & ±1.47 & ±2.13 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{42.05} & \cellcolor[HTML]{DCFFDC}\textbf{42.91} & \cellcolor[HTML]{DCFFDC}\textbf{37.50} & \cellcolor[HTML]{DCFFDC}\textbf{58.70} & \cellcolor[HTML]{DCFFDC}\textbf{41.22} & \cellcolor[HTML]{DCFFDC}\textbf{57.38} & \cellcolor[HTML]{DCFFDC}\textbf{58.14} & \cellcolor[HTML]{DCFFDC}\textbf{50.39} & \cellcolor[HTML]{DCFFDC}\textbf{51.13} & \cellcolor[HTML]{DCFFDC}\textbf{52.23} & \cellcolor[HTML]{DCFFDC}\textbf{63.42} & \cellcolor[HTML]{DCFFDC}\textbf{51.74} & \cellcolor[HTML]{DCFFDC}\textbf{49.87} & \cellcolor[HTML]{DCFFDC}\textbf{54.84} & \cellcolor[HTML]{DCFFDC}\textbf{47.72} & \cellcolor[HTML]{DCFFDC}\textbf{50.62} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.68} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.50} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} \\
 &  & 36.10 & 37.05 & 31.03 & 60.86 & 37.83 & 57.64 & 58.77 & 48.02 & 48.75 & 53.37 & 62.18 & 54.95 & 48.55 & 51.89 & 40.75 & 48.51 \\
 & \multirow{-2}{*}{EATA} & ±0.27 & ±0.59 & ±0.34 & ±0.50 & ±0.37 & ±0.57 & ±0.32 & ±0.50 & ±1.26 & ±0.09 & ±0.43 & ±2.22 & ±0.15 & ±0.65 & ±0.02 & ±0.55 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{38.54} & \cellcolor[HTML]{DCFFDC}\textbf{39.78} & \cellcolor[HTML]{DCFFDC}\textbf{33.11} & \cellcolor[HTML]{DCFFDC}\textbf{63.82} & \cellcolor[HTML]{DCFFDC}\textbf{39.98} & \cellcolor[HTML]{DCFFDC}\textbf{61.33} & \cellcolor[HTML]{DCFFDC}\textbf{62.53} & \cellcolor[HTML]{DCFFDC}\textbf{51.76} & \cellcolor[HTML]{DCFFDC}\textbf{51.50} & \cellcolor[HTML]{DCFFDC}\textbf{56.03} & \cellcolor[HTML]{DCFFDC}\textbf{65.94} & \cellcolor[HTML]{DCFFDC}\textbf{61.16} & \cellcolor[HTML]{DCFFDC}\textbf{51.47} & \cellcolor[HTML]{DCFFDC}\textbf{54.52} & \cellcolor[HTML]{DCFFDC}\textbf{43.67} & \cellcolor[HTML]{DCFFDC}\textbf{51.68} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.53} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\
 &  & 36.04 & 37.02 & 31.38 & 61.13 & 38.07 & 58.00 & 59.08 & 48.44 & 48.84 & 53.52 & 62.57 & 55.19 & 48.87 & 52.01 & 40.71 & 48.72 \\
 & \multirow{-2}{*}{SAR} & ±0.00 & ±0.26 & ±0.30 & ±0.35 & ±0.44 & ±0.59 & ±0.36 & ±0.47 & ±0.92 & ±0.16 & ±0.50 & ±2.20 & ±0.15 & ±0.57 & ±0.19 & ±0.50 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{37.91} & \cellcolor[HTML]{DCFFDC}\textbf{38.85} & \cellcolor[HTML]{DCFFDC}\textbf{32.92} & \cellcolor[HTML]{DCFFDC}\textbf{63.17} & \cellcolor[HTML]{DCFFDC}\textbf{39.35} & \cellcolor[HTML]{DCFFDC}\textbf{60.51} & \cellcolor[HTML]{DCFFDC}\textbf{62.01} & \cellcolor[HTML]{DCFFDC}\textbf{51.11} & \cellcolor[HTML]{DCFFDC}\textbf{50.48} & \cellcolor[HTML]{DCFFDC}\textbf{55.47} & \cellcolor[HTML]{DCFFDC}\textbf{65.07} & \cellcolor[HTML]{DCFFDC}\textbf{59.69} & \cellcolor[HTML]{DCFFDC}\textbf{51.24} & \cellcolor[HTML]{DCFFDC}\textbf{54.10} & \cellcolor[HTML]{DCFFDC}\textbf{42.80} & \cellcolor[HTML]{DCFFDC}\textbf{50.98} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.39} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.45} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.41} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} \\
 &  & 35.55 & 36.34 & 30.55 & 60.76 & 37.42 & 57.50 & 58.57 & 47.87 & 48.31 & 53.11 & 61.90 & 54.70 & 48.25 & 51.37 & 40.29 & 48.16 \\
 & \multirow{-2}{*}{RoTTA} & ±0.33 & ±0.31 & ±0.45 & ±0.50 & ±0.50 & ±0.56 & ±0.30 & ±0.28 & ±0.97 & ±0.23 & ±0.62 & ±1.98 & ±0.08 & ±0.62 & ±0.11 & ±0.52 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{37.82} & \cellcolor[HTML]{DCFFDC}\textbf{38.72} & \cellcolor[HTML]{DCFFDC}\textbf{32.60} & \cellcolor[HTML]{DCFFDC}\textbf{63.53} & \cellcolor[HTML]{DCFFDC}\textbf{39.80} & \cellcolor[HTML]{DCFFDC}\textbf{61.00} & \cellcolor[HTML]{DCFFDC}\textbf{62.27} & \cellcolor[HTML]{DCFFDC}\textbf{51.42} & \cellcolor[HTML]{DCFFDC}\textbf{51.33} & \cellcolor[HTML]{DCFFDC}\textbf{55.71} & \cellcolor[HTML]{DCFFDC}\textbf{65.64} & \cellcolor[HTML]{DCFFDC}\textbf{60.89} & \cellcolor[HTML]{DCFFDC}\textbf{51.50} & \cellcolor[HTML]{DCFFDC}\textbf{54.27} & \cellcolor[HTML]{DCFFDC}\textbf{42.92} & \cellcolor[HTML]{DCFFDC}\textbf{51.30} \\
\multirow{-20}{*}{0.01} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.49} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.42} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.47} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\ \bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~} \\ \midrule
 &  & 3.00 & 3.70 & 2.64 & 17.90 & 9.74 & 14.72 & 22.45 & 16.60 & 23.06 & 24.00 & 59.11 & 5.37 & 16.50 & 20.88 & 32.63 & 18.15 \\
 & \multirow{-2}{*}{Source} & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 & ±0.00 \\
 &  & 14.29 & 15.06 & 14.89 & 13.30 & 13.38 & 23.78 & 35.22 & 31.78 & 30.26 & 44.40 & 62.39 & 15.14 & 40.42 & 45.25 & 36.53 & 29.07 \\
 & \multirow{-2}{*}{BN stats} & ±0.05 & ±0.02 & ±0.08 & ±0.08 & ±0.08 & ±0.05 & ±0.06 & ±0.04 & ±0.07 & ±0.14 & ±0.11 & ±0.05 & ±0.10 & ±0.04 & ±0.16 & ±0.07 \\
 &  & 27.03 & 28.98 & 28.64 & 24.66 & 23.63 & 38.70 & 45.77 & 44.82 & 38.06 & 54.59 & 64.61 & 16.84 & 51.64 & 55.54 & 49.38 & 39.53 \\
 & \multirow{-2}{*}{Tent} & ±0.05 & ±0.08 & ±0.29 & ±0.27 & ±0.25 & ±0.10 & ±0.12 & ±0.08 & ±0.35 & ±0.08 & ±0.10 & ±1.51 & ±0.10 & ±0.15 & ±0.07 & ±0.24 \\
 &  & 13.12 & 13.98 & 13.94 & 12.44 & 12.18 & 23.74 & 35.22 & 31.78 & 30.26 & 44.40 & 62.40 & 15.13 & 40.42 & 45.26 & 36.53 & 28.72 \\
 & \multirow{-2}{*}{CoTTA} & ±0.08 & ±0.07 & ±0.01 & ±0.10 & ±0.04 & ±0.04 & ±0.06 & ±0.05 & ±0.06 & ±0.14 & ±0.11 & ±0.03 & ±0.10 & ±0.04 & ±0.16 & ±0.07 \\
 &  & 29.62 &
  31.79 &
  31.17 &
  26.89 &
  26.30 &
  40.65 &
  47.44 &
  46.29 &
  40.78 &
  55.57 &
  64.97 &
  38.02 &
  52.66 &
  56.03 &
  50.26 &
  42.56 \\
 & \multirow{-2}{*}{EATA} & ±0.02 &
  ±0.09 &
  ±0.19 &
  ±0.03 &
  ±0.15 &
  ±0.12 &
  ±0.06 &
  ±0.09 &
  ±0.05 &
  ±0.08 &
  ±0.08 &
  ±0.08 &
  ±0.20 &
  ±0.04 &
  ±0.16 &
  ±0.10 \\
 &  & 29.23 & 31.14 & 29.88 & 29.29 & 27.39 & 39.76 & 44.13 & 45.98 & 29.39 & 55.13 & 63.71 & 17.34 & 52.31 & 56.09 & 49.35 & 39.34 \\
 & \multirow{-2}{*}{SAR} & ±0.40 & ±1.44 & ±0.96 & ±0.72 & ±0.97 & ±0.63 & ±0.11 & ±0.23 & ±0.30 & ±0.20 & ±0.08 & ±0.61 & ±0.08 & ±0.18 & ±0.13 & ±0.47 \\
 &  & 20.60 & 22.83 & 19.81 & 10.46 & 10.10 & 21.31 & 31.83 & 39.66 & 32.09 & 46.08 & 62.22 & 20.27 & 42.54 & 47.47 & 40.67 & 31.20 \\
\multirow{-14}{*}{1} & \multirow{-2}{*}{RoTTA} & ±0.07 & ±0.09 & ±0.24 & ±0.04 & ±0.26 & ±0.27 & ±0.23 & ±0.18 & ±0.18 & ±0.23 & ±0.27 & ±0.49 & ±0.29 & ±0.23 & ±0.10 & ±0.21 \\ \midrule
 &  & 25.24 & 26.86 & 26.35 & 23.26 & 22.41 & 35.99 & 44.60 & 42.96 & 37.68 & 53.60 & 64.40 & 21.35 & 50.23 & 54.32 & 47.93 & 38.48 \\
 & \multirow{-2}{*}{Tent} & ±0.10 & ±0.27 & ±0.08 & ±0.06 & ±0.05 & ±0.09 & ±0.10 & ±0.13 & ±0.17 & ±0.15 & ±0.12 & ±0.94 & ±0.12 & ±0.15 & ±0.04 & ±0.17 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{28.05} & \cellcolor[HTML]{DCFFDC}\textbf{29.97} & \cellcolor[HTML]{DCFFDC}\textbf{29.39} & \cellcolor[HTML]{DCFFDC}\textbf{25.73} & \cellcolor[HTML]{DCFFDC}\textbf{23.39} & \cellcolor[HTML]{DCFFDC}\textbf{38.49} & \cellcolor[HTML]{DCFFDC}\textbf{45.65} & \cellcolor[HTML]{DCFFDC}\textbf{44.21} & \cellcolor[HTML]{DCFFDC}\textbf{39.57} & \cellcolor[HTML]{DCFFDC}\textbf{53.90} & \cellcolor[HTML]{DCFFDC}\textbf{64.52} & \cellcolor[HTML]{DCFFDC}\textbf{34.39} & \cellcolor[HTML]{DCFFDC}\textbf{49.99} & \cellcolor[HTML]{DCFFDC}\textbf{54.88} & \cellcolor[HTML]{DCFFDC}\textbf{48.72} & \cellcolor[HTML]{DCFFDC}\textbf{40.72} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±1.83} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\
 &  & 11.99 & 13.04 & 12.86 & 11.90 & 11.64 & 22.92 & 35.06 & 31.20 & 29.97 & 44.28 & 62.16 & 14.02 & 40.39 & 45.29 & 36.58 & 28.22 \\
 & \multirow{-2}{*}{CoTTA} & ±0.13 & ±0.20 & ±0.10 & ±0.07 & ±0.07 & ±0.02 & ±0.06 & ±0.09 & ±0.06 & ±0.07 & ±0.07 & ±0.09 & ±0.05 & ±0.09 & ±0.12 & ±0.09 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.16} & \cellcolor[HTML]{DCFFDC}\textbf{15.96} & \cellcolor[HTML]{DCFFDC}\textbf{15.86} & \cellcolor[HTML]{DCFFDC}\textbf{13.98} & \cellcolor[HTML]{DCFFDC}\textbf{14.13} & \cellcolor[HTML]{DCFFDC}\textbf{24.69} & \cellcolor[HTML]{DCFFDC}\textbf{36.51} & \cellcolor[HTML]{DCFFDC}\textbf{32.59} & \cellcolor[HTML]{DCFFDC}\textbf{31.71} & \cellcolor[HTML]{DCFFDC}\textbf{45.98} & \cellcolor[HTML]{DCFFDC}\textbf{63.62} & \cellcolor[HTML]{DCFFDC}\textbf{15.72} & \cellcolor[HTML]{DCFFDC}\textbf{42.05} & \cellcolor[HTML]{DCFFDC}\textbf{46.71} & \cellcolor[HTML]{DCFFDC}\textbf{37.93} & \cellcolor[HTML]{DCFFDC}\textbf{30.17} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} \\
 &  & 28.62 &
  30.12 &
  29.94 &
  25.34 &
  24.48 &
  38.94 &
  46.85 &
  45.20 &
  \textbf{40.03} &
  55.04 &
  64.84 &
  34.48 &
  52.06 &
  55.57 &
  49.85 &
  41.42 \\
 & \multirow{-2}{*}{EATA} & ±0.10 &
  ±0.10 &
  ±0.14 &
  ±0.20 &
  ±0.44 &
  ±0.10 &
  ±0.25 &
  ±0.12 &
  \textbf{±0.01} &
  ±0.06 &
  ±0.07 &
  ±0.41 &
  ±0.24 &
  ±0.13 &
  ±0.05 &
  ±0.16 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{30.00} &
  \cellcolor[HTML]{DCFFDC}\textbf{31.88} &
  \cellcolor[HTML]{DCFFDC}\textbf{31.47} &
  \cellcolor[HTML]{DCFFDC}\textbf{26.93} &
  \cellcolor[HTML]{DCFFDC}\textbf{26.64} &
  \cellcolor[HTML]{DCFFDC}\textbf{39.16} &
  \cellcolor[HTML]{DCFFDC}\textbf{47.23} &
  \cellcolor[HTML]{DCFFDC}\textbf{45.36} &
  \cellcolor[HTML]{DCFFDC}39.75 &
  \cellcolor[HTML]{DCFFDC}\textbf{55.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{64.52} &
  \cellcolor[HTML]{DCFFDC}\textbf{33.75} &
  \cellcolor[HTML]{DCFFDC}\textbf{52.29} &
  \cellcolor[HTML]{DCFFDC}\textbf{55.66} &
  \cellcolor[HTML]{DCFFDC}\textbf{50.48} &
  \cellcolor[HTML]{DCFFDC}\textbf{42.03} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.17} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.21} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.28} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.15} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.07} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}±0.14 &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.14} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.07} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.09} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.18} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.08} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.15} \\
 &  & 26.74 & 28.56 & 28.77 & 19.90 & 21.50 & 39.97 & 44.98 & 45.95 & 34.22 & 55.04 & 63.93 & 6.58 & 52.50 & 55.98 & 49.71 & 38.29 \\
 & \multirow{-2}{*}{SAR} & ±0.25 & ±1.75 & ±0.13 & ±0.21 & ±0.38 & ±0.10 & ±0.12 & ±0.17 & ±0.80 & ±0.05 & ±0.03 & ±0.64 & ±0.10 & ±0.19 & ±0.09 & ±0.33 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{31.58} & \cellcolor[HTML]{DCFFDC}\textbf{33.22} & \cellcolor[HTML]{DCFFDC}\textbf{33.77} & \cellcolor[HTML]{DCFFDC}\textbf{26.47} & \cellcolor[HTML]{DCFFDC}\textbf{26.26} & \cellcolor[HTML]{DCFFDC}\textbf{44.01} & \cellcolor[HTML]{DCFFDC}\textbf{47.94} & \cellcolor[HTML]{DCFFDC}\textbf{48.77} & \cellcolor[HTML]{DCFFDC}\textbf{42.51} & \cellcolor[HTML]{DCFFDC}\textbf{56.96} & \cellcolor[HTML]{DCFFDC}\textbf{64.86} & \cellcolor[HTML]{DCFFDC}\textbf{28.31} & \cellcolor[HTML]{DCFFDC}\textbf{54.23} & \cellcolor[HTML]{DCFFDC}\textbf{57.55} & \cellcolor[HTML]{DCFFDC}\textbf{51.90} & \cellcolor[HTML]{DCFFDC}\textbf{43.22} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.38} & \cellcolor[HTML]{DCFFDC}\textbf{±2.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.56} & \cellcolor[HTML]{DCFFDC}\textbf{±1.69} & \cellcolor[HTML]{DCFFDC}\textbf{±0.94} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±10.99} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±1.20} \\
 &  & 18.17 & 19.59 & 18.49 & 12.32 & 11.79 & 23.56 & 34.62 & 37.84 & 32.91 & 47.86 & 63.94 & 18.68 & 43.21 & 48.54 & 40.20 & 31.45 \\
 & \multirow{-2}{*}{RoTTA} & ±0.05 & ±0.03 & ±0.10 & ±0.11 & ±0.13 & ±0.15 & ±0.14 & ±0.11 & ±0.06 & ±0.05 & ±0.16 & ±0.42 & ±0.08 & ±0.23 & ±0.23 & ±0.14 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{20.43} & \cellcolor[HTML]{DCFFDC}\textbf{22.03} & \cellcolor[HTML]{DCFFDC}\textbf{21.05} & \cellcolor[HTML]{DCFFDC}\textbf{15.47} & \cellcolor[HTML]{DCFFDC}\textbf{14.49} & \cellcolor[HTML]{DCFFDC}\textbf{26.36} & \cellcolor[HTML]{DCFFDC}\textbf{36.46} & \cellcolor[HTML]{DCFFDC}\textbf{38.98} & \cellcolor[HTML]{DCFFDC}\textbf{34.15} & \cellcolor[HTML]{DCFFDC}\textbf{48.41} & \cellcolor[HTML]{DCFFDC}\textbf{64.02} & \cellcolor[HTML]{DCFFDC}\textbf{20.74} & \cellcolor[HTML]{DCFFDC}\textbf{43.66} & \cellcolor[HTML]{DCFFDC}\textbf{49.16} & \cellcolor[HTML]{DCFFDC}\textbf{41.05} & \cellcolor[HTML]{DCFFDC}\textbf{33.10} \\
\multirow{-20}{*}{0.5} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} \\ \midrule
 &  & 23.63 & 25.18 & 24.80 & 21.81 & 20.97 & 34.11 & 43.60 & 41.44 & 36.98 & 52.66 & 64.21 & 22.74 & 48.96 & 53.46 & 46.80 & 37.42 \\
 & \multirow{-2}{*}{Tent} & ±0.08 & ±0.37 & ±0.28 & ±0.02 & ±0.18 & ±0.07 & ±0.04 & ±0.05 & ±0.04 & ±0.15 & ±0.13 & ±0.04 & ±0.16 & ±0.07 & ±0.09 & ±0.12 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{26.60} & \cellcolor[HTML]{DCFFDC}\textbf{28.21} & \cellcolor[HTML]{DCFFDC}\textbf{27.94} & \cellcolor[HTML]{DCFFDC}\textbf{24.37} & \cellcolor[HTML]{DCFFDC}\textbf{22.39} & \cellcolor[HTML]{DCFFDC}\textbf{36.45} & \cellcolor[HTML]{DCFFDC}\textbf{44.36} & \cellcolor[HTML]{DCFFDC}\textbf{42.64} & \cellcolor[HTML]{DCFFDC}\textbf{38.54} & \cellcolor[HTML]{DCFFDC}\textbf{52.91} & \cellcolor[HTML]{DCFFDC}\textbf{64.26} & \cellcolor[HTML]{DCFFDC}\textbf{33.47} & \cellcolor[HTML]{DCFFDC}\textbf{48.58} & \cellcolor[HTML]{DCFFDC}\textbf{53.90} & \cellcolor[HTML]{DCFFDC}\textbf{47.41} & \cellcolor[HTML]{DCFFDC}\textbf{39.47} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.36} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.44} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} \\
 &  & 11.74 & 12.74 & 12.68 & 11.77 & 11.62 & 22.64 & 34.97 & 31.05 & 29.81 & 44.24 & 62.12 & 13.73 & 40.31 & 45.19 & 36.71 & 28.09 \\
 & \multirow{-2}{*}{CoTTA} & ±0.09 & ±0.06 & ±0.07 & ±0.17 & ±0.14 & ±0.14 & ±0.07 & ±0.01 & ±0.13 & ±0.05 & ±0.06 & ±0.02 & ±0.15 & ±0.08 & ±0.09 & ±0.09 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.26} & \cellcolor[HTML]{DCFFDC}\textbf{16.00} & \cellcolor[HTML]{DCFFDC}\textbf{15.83} & \cellcolor[HTML]{DCFFDC}\textbf{13.81} & \cellcolor[HTML]{DCFFDC}\textbf{14.13} & \cellcolor[HTML]{DCFFDC}\textbf{24.84} & \cellcolor[HTML]{DCFFDC}\textbf{36.46} & \cellcolor[HTML]{DCFFDC}\textbf{32.58} & \cellcolor[HTML]{DCFFDC}\textbf{31.73} & \cellcolor[HTML]{DCFFDC}\textbf{46.04} & \cellcolor[HTML]{DCFFDC}\textbf{63.52} & \cellcolor[HTML]{DCFFDC}\textbf{15.69} & \cellcolor[HTML]{DCFFDC}\textbf{42.18} & \cellcolor[HTML]{DCFFDC}\textbf{46.74} & \cellcolor[HTML]{DCFFDC}\textbf{38.00} & \cellcolor[HTML]{DCFFDC}\textbf{30.19} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} \\
 &  & 27.35 &
  29.03 &
  28.62 &
  23.94 &
  23.45 &
  37.21 &
  46.18 &
  44.05 &
  39.19 &
  54.52 &
  64.54 &
  32.20 &
  51.22 &
  55.00 &
  49.27 &
  40.38 \\
 & \multirow{-2}{*}{EATA} & ±0.04 &
  ±0.15 &
  ±0.27 &
  ±0.06 &
  ±0.60 &
  ±0.30 &
  ±0.13 &
  ±0.20 &
  ±0.22 &
  ±0.01 &
  ±0.06 &
  ±0.62 &
  ±0.16 &
  ±0.10 &
  ±0.21 &
  ±0.21 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{29.48} &
  \cellcolor[HTML]{DCFFDC}\textbf{31.20} &
  \cellcolor[HTML]{DCFFDC}\textbf{30.69} &
  \cellcolor[HTML]{DCFFDC}\textbf{26.68} &
  \cellcolor[HTML]{DCFFDC}\textbf{25.90} &
  \cellcolor[HTML]{DCFFDC}\textbf{38.24} &
  \cellcolor[HTML]{DCFFDC}\textbf{46.60} &
  \cellcolor[HTML]{DCFFDC}\textbf{44.62} &
  \cellcolor[HTML]{DCFFDC}\textbf{39.31} &
  \cellcolor[HTML]{DCFFDC}\textbf{54.82} &
  \cellcolor[HTML]{DCFFDC}\textbf{64.44} &
  \cellcolor[HTML]{DCFFDC}\textbf{32.87} &
  \cellcolor[HTML]{DCFFDC}\textbf{51.41} &
  \cellcolor[HTML]{DCFFDC}\textbf{55.41} &
  \cellcolor[HTML]{DCFFDC}\textbf{49.78} &
  \cellcolor[HTML]{DCFFDC}\textbf{41.43} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.04} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.11} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.14} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.25} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.01} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.22} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.06} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.19} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.06} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.29} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.25} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.06} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.14} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.14} \\
 &  & 28.12 & 29.30 & 29.63 & 22.37 & 23.88 & 39.34 & 45.36 & 45.69 & 36.73 & 54.91 & 64.11 & 10.96 & 52.22 & 55.76 & 49.60 & 39.20 \\
 & \multirow{-2}{*}{SAR} & ±0.13 & ±0.89 & ±0.17 & ±0.47 & ±0.33 & ±0.18 & ±0.11 & ±0.18 & ±0.79 & ±0.07 & ±0.02 & ±1.33 & ±0.19 & ±0.13 & ±0.08 & ±0.34 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{32.63} & \cellcolor[HTML]{DCFFDC}\textbf{34.69} & \cellcolor[HTML]{DCFFDC}\textbf{34.26} & \cellcolor[HTML]{DCFFDC}\textbf{28.91} & \cellcolor[HTML]{DCFFDC}\textbf{27.96} & \cellcolor[HTML]{DCFFDC}\textbf{43.51} & \cellcolor[HTML]{DCFFDC}\textbf{47.79} & \cellcolor[HTML]{DCFFDC}\textbf{48.27} & \cellcolor[HTML]{DCFFDC}\textbf{42.41} & \cellcolor[HTML]{DCFFDC}\textbf{56.45} & \cellcolor[HTML]{DCFFDC}\textbf{64.77} & \cellcolor[HTML]{DCFFDC}\textbf{32.76} & \cellcolor[HTML]{DCFFDC}\textbf{53.74} & \cellcolor[HTML]{DCFFDC}\textbf{57.21} & \cellcolor[HTML]{DCFFDC}\textbf{51.67} & \cellcolor[HTML]{DCFFDC}\textbf{43.80} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.27} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±3.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.28} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.35} \\
 &  & 16.90 & 17.88 & 17.25 & 12.89 & 12.51 & 23.96 & 35.26 & 36.26 & 32.32 & 47.25 & 63.98 & 17.46 & 42.77 & 48.21 & 39.35 & 30.95 \\
 & \multirow{-2}{*}{RoTTA} & ±0.15 & ±0.11 & ±0.08 & ±0.17 & ±0.05 & ±0.03 & ±0.16 & ±0.01 & ±0.07 & ±0.02 & ±0.13 & ±0.18 & ±0.09 & ±0.24 & ±0.15 & ±0.11 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{18.63} & \cellcolor[HTML]{DCFFDC}\textbf{19.94} & \cellcolor[HTML]{DCFFDC}\textbf{19.35} & \cellcolor[HTML]{DCFFDC}\textbf{14.88} & \cellcolor[HTML]{DCFFDC}\textbf{14.34} & \cellcolor[HTML]{DCFFDC}\textbf{25.88} & \cellcolor[HTML]{DCFFDC}\textbf{36.47} & \cellcolor[HTML]{DCFFDC}\textbf{37.13} & \cellcolor[HTML]{DCFFDC}\textbf{33.32} & \cellcolor[HTML]{DCFFDC}\textbf{47.74} & \cellcolor[HTML]{DCFFDC}\textbf{63.96} & \cellcolor[HTML]{DCFFDC}\textbf{19.08} & \cellcolor[HTML]{DCFFDC}\textbf{42.98} & \cellcolor[HTML]{DCFFDC}\textbf{48.73} & \cellcolor[HTML]{DCFFDC}\textbf{40.27} & \cellcolor[HTML]{DCFFDC}\textbf{32.18} \\
\multirow{-20}{*}{0.3} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} \\ \midrule
 &  & 22.00 & 23.51 & 23.07 & 19.38 & 18.86 & 32.15 & 42.29 & 39.70 & 34.33 & 51.62 & 63.70 & 15.79 & 47.74 & 52.35 & 45.54 & 35.47 \\
 & \multirow{-2}{*}{Tent} & ±3.47 & ±3.92 & ±3.85 & ±2.30 & ±2.06 & ±3.40 & ±2.45 & ±3.27 & ±0.60 & ±2.30 & ±0.29 & ±4.61 & ±2.84 & ±2.27 & ±2.98 & ±2.71 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{26.21} & \cellcolor[HTML]{DCFFDC}\textbf{27.85} & \cellcolor[HTML]{DCFFDC}\textbf{27.50} & \cellcolor[HTML]{DCFFDC}\textbf{23.62} & \cellcolor[HTML]{DCFFDC}\textbf{22.73} & \cellcolor[HTML]{DCFFDC}\textbf{36.01} & \cellcolor[HTML]{DCFFDC}\textbf{44.11} & \cellcolor[HTML]{DCFFDC}\textbf{42.19} & \cellcolor[HTML]{DCFFDC}\textbf{38.15} & \cellcolor[HTML]{DCFFDC}\textbf{52.95} & \cellcolor[HTML]{DCFFDC}\textbf{64.57} & \cellcolor[HTML]{DCFFDC}\textbf{30.23} & \cellcolor[HTML]{DCFFDC}\textbf{48.56} & \cellcolor[HTML]{DCFFDC}\textbf{53.71} & \cellcolor[HTML]{DCFFDC}\textbf{47.09} & \cellcolor[HTML]{DCFFDC}\textbf{39.03} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±4.92} & \cellcolor[HTML]{DCFFDC}\textbf{±5.36} & \cellcolor[HTML]{DCFFDC}\textbf{±5.30} & \cellcolor[HTML]{DCFFDC}\textbf{±4.23} & \cellcolor[HTML]{DCFFDC}\textbf{±4.11} & \cellcolor[HTML]{DCFFDC}\textbf{±5.57} & \cellcolor[HTML]{DCFFDC}\textbf{±3.72} & \cellcolor[HTML]{DCFFDC}\textbf{±4.49} & \cellcolor[HTML]{DCFFDC}\textbf{±3.37} & \cellcolor[HTML]{DCFFDC}\textbf{±3.47} & \cellcolor[HTML]{DCFFDC}\textbf{±1.18} & \cellcolor[HTML]{DCFFDC}\textbf{±5.15} & \cellcolor[HTML]{DCFFDC}\textbf{±4.29} & \cellcolor[HTML]{DCFFDC}\textbf{±3.31} & \cellcolor[HTML]{DCFFDC}\textbf{±4.09} & \cellcolor[HTML]{DCFFDC}\textbf{±4.17} \\
 &  & 10.97 & 11.92 & 11.98 & 11.45 & 11.38 & 22.39 & 34.96 & 30.88 & 29.89 & 44.09 & 61.96 & 13.08 & 40.20 & 45.27 & 36.71 & 27.81 \\
 & \multirow{-2}{*}{CoTTA} & ±0.32 & ±0.32 & ±0.18 & ±0.04 & ±0.34 & ±0.02 & ±0.15 & ±0.14 & ±0.09 & ±0.23 & ±0.05 & ±0.28 & ±0.18 & ±0.16 & ±0.10 & ±0.17 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.13} & \cellcolor[HTML]{DCFFDC}\textbf{16.03} & \cellcolor[HTML]{DCFFDC}\textbf{15.91} & \cellcolor[HTML]{DCFFDC}\textbf{13.86} & \cellcolor[HTML]{DCFFDC}\textbf{14.02} & \cellcolor[HTML]{DCFFDC}\textbf{24.90} & \cellcolor[HTML]{DCFFDC}\textbf{36.51} & \cellcolor[HTML]{DCFFDC}\textbf{32.56} & \cellcolor[HTML]{DCFFDC}\textbf{31.81} & \cellcolor[HTML]{DCFFDC}\textbf{46.02} & \cellcolor[HTML]{DCFFDC}\textbf{63.60} & \cellcolor[HTML]{DCFFDC}\textbf{15.69} & \cellcolor[HTML]{DCFFDC}\textbf{41.94} & \cellcolor[HTML]{DCFFDC}\textbf{46.78} & \cellcolor[HTML]{DCFFDC}\textbf{38.03} & \cellcolor[HTML]{DCFFDC}\textbf{30.19} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} \\
 &  & 22.43 &
  23.78 &
  23.26 &
  19.38 &
  19.42 &
  32.18 &
  43.22 &
  40.65 &
  36.64 &
  52.38 &
  63.87 &
  24.59 &
  48.13 &
  52.89 &
  46.33 &
  36.61 \\
 & \multirow{-2}{*}{EATA} & ±0.05 &
  ±0.16 &
  ±0.43 &
  ±0.26 &
  ±0.51 &
  ±0.31 &
  ±0.19 &
  ±0.15 &
  ±0.16 &
  ±0.27 &
  ±0.05 &
  ±1.52 &
  ±0.40 &
  ±0.12 &
  ±0.14 &
  ±0.32 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{26.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{27.29} &
  \cellcolor[HTML]{DCFFDC}\textbf{27.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{22.38} &
  \cellcolor[HTML]{DCFFDC}\textbf{22.15} &
  \cellcolor[HTML]{DCFFDC}\textbf{33.45} &
  \cellcolor[HTML]{DCFFDC}\textbf{43.92} &
  \cellcolor[HTML]{DCFFDC}\textbf{40.96} &
  \cellcolor[HTML]{DCFFDC}\textbf{36.68} &
  \cellcolor[HTML]{DCFFDC}\textbf{52.71} &
  \cellcolor[HTML]{DCFFDC}\textbf{63.77} &
  \cellcolor[HTML]{DCFFDC}\textbf{27.93} &
  \cellcolor[HTML]{DCFFDC}\textbf{48.47} &
  \cellcolor[HTML]{DCFFDC}\textbf{53.23} &
  \cellcolor[HTML]{DCFFDC}\textbf{47.46} &
  \cellcolor[HTML]{DCFFDC}\textbf{38.24} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.20} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.32} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.14} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.27} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.08} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.16} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.01} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.09} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.18} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.24} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.17} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.15} \\
 &  & 26.12 & 27.56 & 26.93 & 22.51 & 23.35 & 36.03 & 44.48 & 43.19 & 37.26 & 53.82 & 64.15 & 19.87 & 50.78 & 54.78 & 48.43 & 38.62 \\
 & \multirow{-2}{*}{SAR} & ±0.17 & ±0.01 & ±0.11 & ±0.24 & ±0.21 & ±0.21 & ±0.09 & ±0.09 & ±0.32 & ±0.21 & ±0.11 & ±2.10 & ±0.12 & ±0.18 & ±0.07 & ±0.28 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{30.28} & \cellcolor[HTML]{DCFFDC}\textbf{31.97} & \cellcolor[HTML]{DCFFDC}\textbf{31.30} & \cellcolor[HTML]{DCFFDC}\textbf{26.67} & \cellcolor[HTML]{DCFFDC}\textbf{26.31} & \cellcolor[HTML]{DCFFDC}\textbf{39.66} & \cellcolor[HTML]{DCFFDC}\textbf{46.08} & \cellcolor[HTML]{DCFFDC}\textbf{45.43} & \cellcolor[HTML]{DCFFDC}\textbf{40.26} & \cellcolor[HTML]{DCFFDC}\textbf{54.76} & \cellcolor[HTML]{DCFFDC}\textbf{64.62} & \cellcolor[HTML]{DCFFDC}\textbf{36.12} & \cellcolor[HTML]{DCFFDC}\textbf{51.26} & \cellcolor[HTML]{DCFFDC}\textbf{55.42} & \cellcolor[HTML]{DCFFDC}\textbf{49.63} & \cellcolor[HTML]{DCFFDC}\textbf{41.99} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.67} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} \\
 &  & 14.77 & 15.59 & 15.33 & 13.17 & 13.19 & 23.85 & 35.38 & 32.73 & 30.77 & 45.22 & 63.08 & 15.62 & 41.05 & 46.15 & 37.19 & 29.54 \\
 & \multirow{-2}{*}{RoTTA} & ±0.04 & ±0.04 & ±0.04 & ±0.07 & ±0.10 & ±0.05 & ±0.05 & ±0.03 & ±0.04 & ±0.15 & ±0.12 & ±0.02 & ±0.10 & ±0.07 & ±0.13 & ±0.07 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.35} & \cellcolor[HTML]{DCFFDC}\textbf{16.20} & \cellcolor[HTML]{DCFFDC}\textbf{16.01} & \cellcolor[HTML]{DCFFDC}\textbf{13.67} & \cellcolor[HTML]{DCFFDC}\textbf{13.66} & \cellcolor[HTML]{DCFFDC}\textbf{24.27} & \cellcolor[HTML]{DCFFDC}\textbf{35.62} & \cellcolor[HTML]{DCFFDC}\textbf{33.04} & \cellcolor[HTML]{DCFFDC}\textbf{31.02} & \cellcolor[HTML]{DCFFDC}\textbf{45.38} & \cellcolor[HTML]{DCFFDC}\textbf{62.95} & \cellcolor[HTML]{DCFFDC}\textbf{15.96} & \cellcolor[HTML]{DCFFDC}\textbf{41.06} & \cellcolor[HTML]{DCFFDC}\textbf{46.17} & \cellcolor[HTML]{DCFFDC}\textbf{37.44} & \cellcolor[HTML]{DCFFDC}\textbf{29.85} \\
\multirow{-20}{*}{0.1} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} \\ \bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{clcccccccccccccccc}
\toprule
\multicolumn{1}{l}{~~~~AR~~~~} & Methods~~~~~~~~ & \textbf{~Gau.~} & \textbf{~Shot~} & \textbf{~Imp.~} & \textbf{~Def.~} & \textbf{~Gla.~} & \textbf{~Mot.~} & \textbf{~Zoom~} & \textbf{~Snow~} & \textbf{~Fro.~} & \textbf{~Fog~} & \textbf{~Brit.~} & \textbf{~Cont.~} & \textbf{~Elas.~} & \textbf{~Pix.~} & \textbf{~JPEG~} & \textbf{~Avg.~}\\ \midrule
 &  & 23.77 & 24.65 & 24.44 & 20.54 & 20.27 & 32.73 & 43.57 & 40.82 & 35.92 & 52.78 & 63.82 & 15.95 & 49.33 & 53.46 & 47.19 & 36.62 \\
 & \multirow{-2}{*}{Tent} & ±0.40 & ±0.43 & ±0.58 & ±0.70 & ±0.69 & ±0.30 & ±0.14 & ±0.15 & ±0.33 & ±0.12 & ±0.02 & ±1.18 & ±0.18 & ±0.09 & ±0.03 & ±0.35 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{29.12} & \cellcolor[HTML]{DCFFDC}\textbf{30.46} & \cellcolor[HTML]{DCFFDC}\textbf{30.30} & \cellcolor[HTML]{DCFFDC}\textbf{25.77} & \cellcolor[HTML]{DCFFDC}\textbf{25.22} & \cellcolor[HTML]{DCFFDC}\textbf{38.21} & \cellcolor[HTML]{DCFFDC}\textbf{46.14} & \cellcolor[HTML]{DCFFDC}\textbf{44.29} & \cellcolor[HTML]{DCFFDC}\textbf{39.95} & \cellcolor[HTML]{DCFFDC}\textbf{54.65} & \cellcolor[HTML]{DCFFDC}\textbf{65.47} & \cellcolor[HTML]{DCFFDC}\textbf{33.81} & \cellcolor[HTML]{DCFFDC}\textbf{50.83} & \cellcolor[HTML]{DCFFDC}\textbf{55.59} & \cellcolor[HTML]{DCFFDC}\textbf{49.21} & \cellcolor[HTML]{DCFFDC}\textbf{41.27} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.48} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.43} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±1.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.13} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 11.03 & 11.91 & 11.75 & 11.03 & 11.20 & 22.30 & 34.98 & 30.87 & 29.78 & 43.99 & 61.87 & 12.92 & 40.26 & 45.23 & 36.63 & 27.72 \\
 & \multirow{-2}{*}{CoTTA} & ±0.30 & ±0.57 & ±0.33 & ±0.24 & ±0.46 & ±0.18 & ±0.05 & ±0.08 & ±0.01 & ±0.11 & ±0.06 & ±0.36 & ±0.19 & ±0.17 & ±0.07 & ±0.21 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.22} & \cellcolor[HTML]{DCFFDC}\textbf{15.97} & \cellcolor[HTML]{DCFFDC}\textbf{15.93} & \cellcolor[HTML]{DCFFDC}\textbf{13.91} & \cellcolor[HTML]{DCFFDC}\textbf{14.05} & \cellcolor[HTML]{DCFFDC}\textbf{24.87} & \cellcolor[HTML]{DCFFDC}\textbf{36.48} & \cellcolor[HTML]{DCFFDC}\textbf{32.60} & \cellcolor[HTML]{DCFFDC}\textbf{31.65} & \cellcolor[HTML]{DCFFDC}\textbf{46.09} & \cellcolor[HTML]{DCFFDC}\textbf{63.59} & \cellcolor[HTML]{DCFFDC}\textbf{15.67} & \cellcolor[HTML]{DCFFDC}\textbf{42.00} & \cellcolor[HTML]{DCFFDC}\textbf{46.71} & \cellcolor[HTML]{DCFFDC}\textbf{37.96} & \cellcolor[HTML]{DCFFDC}\textbf{30.18} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.00} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} \\
 &  & 19.53 &
  20.65 &
  20.72 &
  16.74 &
  16.96 &
  29.11 &
  41.22 &
  37.96 &
  34.84 &
  50.75 &
  63.29 &
  19.86 &
  45.92 &
  51.15 &
  44.13 &
  34.19 \\
 & \multirow{-2}{*}{EATA} & ±0.31 &
  ±0.66 &
  ±0.75 &
  ±0.41 &
  ±0.58 &
  ±0.49 &
  ±0.27 &
  ±0.18 &
  ±0.23 &
  ±0.21 &
  ±0.13 &
  ±1.26 &
  ±0.35 &
  ±0.17 &
  ±0.09 &
  ±0.41 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{22.83} &
  \cellcolor[HTML]{DCFFDC}\textbf{23.95} &
  \cellcolor[HTML]{DCFFDC}\textbf{23.62} &
  \cellcolor[HTML]{DCFFDC}\textbf{19.43} &
  \cellcolor[HTML]{DCFFDC}\textbf{19.70} &
  \cellcolor[HTML]{DCFFDC}\textbf{30.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{41.59} &
  \cellcolor[HTML]{DCFFDC}\textbf{38.06} &
  \cellcolor[HTML]{DCFFDC}\textbf{35.06} &
  \cellcolor[HTML]{DCFFDC}\textbf{50.98} &
  \cellcolor[HTML]{DCFFDC}\textbf{63.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{23.72} &
  \cellcolor[HTML]{DCFFDC}\textbf{46.26} &
  \cellcolor[HTML]{DCFFDC}\textbf{51.52} &
  \cellcolor[HTML]{DCFFDC}\textbf{45.46} &
  \cellcolor[HTML]{DCFFDC}\textbf{35.72} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.09} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.19} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.56} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.08} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.11} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.21} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.18} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.16} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.16} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.18} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.21} \\
 &  & 23.25 & 24.23 & 23.66 & 19.98 & 20.38 & 33.05 & 43.04 & 40.73 & 36.06 & 52.61 & 64.09 & 20.17 & 49.00 & 53.35 & 46.73 & 36.69 \\
 & \multirow{-2}{*}{SAR} & ±0.21 & ±0.34 & ±0.30 & ±0.09 & ±0.16 & ±0.30 & ±0.16 & ±0.02 & ±0.12 & ±0.09 & ±0.07 & ±0.84 & ±0.11 & ±0.10 & ±0.11 & ±0.20 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{27.54} & \cellcolor[HTML]{DCFFDC}\textbf{29.03} & \cellcolor[HTML]{DCFFDC}\textbf{28.66} & \cellcolor[HTML]{DCFFDC}\textbf{24.05} & \cellcolor[HTML]{DCFFDC}\textbf{23.42} & \cellcolor[HTML]{DCFFDC}\textbf{36.28} & \cellcolor[HTML]{DCFFDC}\textbf{44.12} & \cellcolor[HTML]{DCFFDC}\textbf{42.89} & \cellcolor[HTML]{DCFFDC}\textbf{38.54} & \cellcolor[HTML]{DCFFDC}\textbf{53.24} & \cellcolor[HTML]{DCFFDC}\textbf{64.25} & \cellcolor[HTML]{DCFFDC}\textbf{31.83} & \cellcolor[HTML]{DCFFDC}\textbf{48.79} & \cellcolor[HTML]{DCFFDC}\textbf{54.04} & \cellcolor[HTML]{DCFFDC}\textbf{47.80} & \cellcolor[HTML]{DCFFDC}\textbf{39.63} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.24} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} \\
 &  & 14.42 & 15.22 & 15.02 & 13.25 & 13.31 & 23.79 & 35.27 & 32.09 & 30.43 & 44.71 & 62.64 & 15.24 & 40.63 & 45.55 & 36.75 & 29.22 \\
 & \multirow{-2}{*}{RoTTA} & ±0.06 & ±0.05 & ±0.10 & ±0.11 & ±0.07 & ±0.03 & ±0.08 & ±0.05 & ±0.07 & ±0.13 & ±0.14 & ±0.09 & ±0.10 & ±0.07 & ±0.16 & ±0.09 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{14.65} & \cellcolor[HTML]{DCFFDC}\textbf{15.48} & \cellcolor[HTML]{DCFFDC}\textbf{15.29} & \cellcolor[HTML]{DCFFDC}\textbf{13.43} & \cellcolor[HTML]{DCFFDC}\textbf{13.45} & \cellcolor[HTML]{DCFFDC}\textbf{23.93} & \cellcolor[HTML]{DCFFDC}\textbf{35.33} & \cellcolor[HTML]{DCFFDC}\textbf{32.18} & \cellcolor[HTML]{DCFFDC}\textbf{30.53} & \cellcolor[HTML]{DCFFDC}\textbf{44.71} & \cellcolor[HTML]{DCFFDC}\textbf{62.58} & \cellcolor[HTML]{DCFFDC}\textbf{15.41} & \cellcolor[HTML]{DCFFDC}\textbf{40.64} & \cellcolor[HTML]{DCFFDC}\textbf{45.55} & \cellcolor[HTML]{DCFFDC}\textbf{36.81} & \cellcolor[HTML]{DCFFDC}\textbf{29.33} \\
\multirow{-20}{*}{0.05} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} \\ \midrule
 &  & 21.76 & 22.76 & 22.58 & 19.06 & 18.90 & 30.85 & 42.34 & 38.94 & 35.53 & 51.58 & 63.42 & 18.61 & 47.96 & 52.41 & 45.56 & 35.48 \\
 & \multirow{-2}{*}{Tent} & ±0.17 & ±0.35 & ±0.17 & ±0.04 & ±0.12 & ±0.22 & ±0.12 & ±0.26 & ±0.31 & ±0.18 & ±0.11 & ±0.91 & ±0.26 & ±0.21 & ±0.08 & ±0.23 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{26.42} & \cellcolor[HTML]{DCFFDC}\textbf{28.20} & \cellcolor[HTML]{DCFFDC}\textbf{27.81} & \cellcolor[HTML]{DCFFDC}\textbf{23.79} & \cellcolor[HTML]{DCFFDC}\textbf{22.82} & \cellcolor[HTML]{DCFFDC}\textbf{35.77} & \cellcolor[HTML]{DCFFDC}\textbf{44.80} & \cellcolor[HTML]{DCFFDC}\textbf{42.37} & \cellcolor[HTML]{DCFFDC}\textbf{38.81} & \cellcolor[HTML]{DCFFDC}\textbf{53.34} & \cellcolor[HTML]{DCFFDC}\textbf{64.95} & \cellcolor[HTML]{DCFFDC}\textbf{30.05} & \cellcolor[HTML]{DCFFDC}\textbf{49.28} & \cellcolor[HTML]{DCFFDC}\textbf{54.16} & \cellcolor[HTML]{DCFFDC}\textbf{47.57} & \cellcolor[HTML]{DCFFDC}\textbf{39.34} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.37} & \cellcolor[HTML]{DCFFDC}\textbf{±0.46} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.62} & \cellcolor[HTML]{DCFFDC}\textbf{±0.17} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} \\
 &  & 10.61 & 12.36 & 11.78 & 11.66 & 11.32 & 22.25 & 35.01 & 30.88 & 29.84 & 44.09 & 61.83 & 12.92 & 40.26 & 45.20 & 36.58 & 27.77 \\
 & \multirow{-2}{*}{CoTTA} & ±0.18 & ±0.36 & ±0.57 & ±0.57 & ±0.26 & ±0.11 & ±0.18 & ±0.24 & ±0.07 & ±0.11 & ±0.16 & ±0.12 & ±0.19 & ±0.11 & ±0.09 & ±0.22 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.29} & \cellcolor[HTML]{DCFFDC}\textbf{16.02} & \cellcolor[HTML]{DCFFDC}\textbf{16.00} & \cellcolor[HTML]{DCFFDC}\textbf{13.99} & \cellcolor[HTML]{DCFFDC}\textbf{14.06} & \cellcolor[HTML]{DCFFDC}\textbf{24.78} & \cellcolor[HTML]{DCFFDC}\textbf{36.54} & \cellcolor[HTML]{DCFFDC}\textbf{32.62} & \cellcolor[HTML]{DCFFDC}\textbf{31.70} & \cellcolor[HTML]{DCFFDC}\textbf{46.01} & \cellcolor[HTML]{DCFFDC}\textbf{63.49} & \cellcolor[HTML]{DCFFDC}\textbf{15.69} & \cellcolor[HTML]{DCFFDC}\textbf{42.05} & \cellcolor[HTML]{DCFFDC}\textbf{46.75} & \cellcolor[HTML]{DCFFDC}\textbf{37.97} & \cellcolor[HTML]{DCFFDC}\textbf{30.20} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} \\
 &  & 17.17 &
  18.34 &
  17.94 &
  14.48 &
  15.04 &
  26.31 &
  39.47 &
  35.51 &
  33.41 &
  49.16 &
  \textbf{63.06} &
  18.01 &
  44.16 &
  49.90 &
  42.47 &
  32.30 \\
 & \multirow{-2}{*}{EATA} & ±0.41 &
  ±0.19 &
  ±0.36 &
  ±0.82 &
  ±0.22 &
  ±0.25 &
  ±0.33 &
  ±0.50 &
  ±0.33 &
  ±0.19 &
  \textbf{±0.05} &
  ±0.88 &
  ±0.31 &
  ±0.09 &
  ±0.31 &
  ±0.35 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{20.75} &
  \cellcolor[HTML]{DCFFDC}\textbf{21.87} &
  \cellcolor[HTML]{DCFFDC}\textbf{21.28} &
  \cellcolor[HTML]{DCFFDC}\textbf{17.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{17.90} &
  \cellcolor[HTML]{DCFFDC}\textbf{28.08} &
  \cellcolor[HTML]{DCFFDC}\textbf{39.84} &
  \cellcolor[HTML]{DCFFDC}\textbf{36.27} &
  \cellcolor[HTML]{DCFFDC}\textbf{33.54} &
  \cellcolor[HTML]{DCFFDC}\textbf{49.50} &
  \cellcolor[HTML]{DCFFDC}63.04 &
  \cellcolor[HTML]{DCFFDC}\textbf{20.86} &
  \cellcolor[HTML]{DCFFDC}\textbf{44.68} &
  \cellcolor[HTML]{DCFFDC}\textbf{49.97} &
  \cellcolor[HTML]{DCFFDC}\textbf{43.53} &
  \cellcolor[HTML]{DCFFDC}\textbf{33.90} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.32} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.41} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.35} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.16} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.11} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.12} &
  \cellcolor[HTML]{DCFFDC}±0.07 &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.33} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.28} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.03} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.23} \\
 &  & 20.38 & 21.34 & 21.18 & 18.24 & 18.28 & 30.56 & 41.63 & 38.57 & 35.23 & 51.19 & 63.74 & 20.40 & 47.32 & 52.02 & 44.81 & 34.99 \\
 & \multirow{-2}{*}{SAR} & ±0.10 & ±0.14 & ±0.36 & ±0.18 & ±0.27 & ±0.08 & ±0.12 & ±0.17 & ±0.28 & ±0.22 & ±0.04 & ±0.20 & ±0.09 & ±0.09 & ±0.19 & ±0.17 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{25.11} & \cellcolor[HTML]{DCFFDC}\textbf{26.27} & \cellcolor[HTML]{DCFFDC}\textbf{26.00} & \cellcolor[HTML]{DCFFDC}\textbf{22.02} & \cellcolor[HTML]{DCFFDC}\textbf{21.25} & \cellcolor[HTML]{DCFFDC}\textbf{33.51} & \cellcolor[HTML]{DCFFDC}\textbf{42.86} & \cellcolor[HTML]{DCFFDC}\textbf{40.83} & \cellcolor[HTML]{DCFFDC}\textbf{37.09} & \cellcolor[HTML]{DCFFDC}\textbf{51.87} & \cellcolor[HTML]{DCFFDC}\textbf{63.83} & \cellcolor[HTML]{DCFFDC}\textbf{28.36} & \cellcolor[HTML]{DCFFDC}\textbf{47.19} & \cellcolor[HTML]{DCFFDC}\textbf{52.63} & \cellcolor[HTML]{DCFFDC}\textbf{45.80} & \cellcolor[HTML]{DCFFDC}\textbf{37.64} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.23} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.49} & \cellcolor[HTML]{DCFFDC}\textbf{±0.56} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.30} & \cellcolor[HTML]{DCFFDC}\textbf{±0.25} \\
 &  & 14.36 & 15.12 & 14.95 & 13.30 & 13.34 & 23.78 & 35.23 & 31.89 & 30.33 & 44.52 & 62.48 & 15.20 & 40.50 & 45.36 & 36.63 & 29.13 \\
 & \multirow{-2}{*}{RoTTA} & ±0.04 & ±0.03 & ±0.08 & ±0.08 & ±0.08 & ±0.04 & ±0.05 & ±0.04 & ±0.07 & ±0.11 & ±0.12 & ±0.01 & ±0.11 & ±0.07 & ±0.17 & ±0.07 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{14.45} & \cellcolor[HTML]{DCFFDC}\textbf{15.21} & \cellcolor[HTML]{DCFFDC}\textbf{15.06} & \cellcolor[HTML]{DCFFDC}\textbf{13.35} & \cellcolor[HTML]{DCFFDC}\textbf{13.42} & \cellcolor[HTML]{DCFFDC}\textbf{23.83} & \cellcolor[HTML]{DCFFDC}\textbf{35.26} & \cellcolor[HTML]{DCFFDC}\textbf{31.92} & \cellcolor[HTML]{DCFFDC}\textbf{30.36} & \cellcolor[HTML]{DCFFDC}\textbf{44.53} & \cellcolor[HTML]{DCFFDC}\textbf{62.47} & \cellcolor[HTML]{DCFFDC}\textbf{15.27} & \cellcolor[HTML]{DCFFDC}\textbf{40.50} & \cellcolor[HTML]{DCFFDC}\textbf{45.39} & \cellcolor[HTML]{DCFFDC}\textbf{36.65} & \cellcolor[HTML]{DCFFDC}\textbf{29.18} \\
\multirow{-20}{*}{0.03} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} \\ \midrule
 &  & 17.09 & 17.70 & 17.69 & 14.91 & 15.25 & 25.23 & 38.66 & 34.15 & 32.28 & 48.14 & 62.65 & 15.76 & 43.44 & 49.14 & 41.18 & 31.55 \\
 & \multirow{-2}{*}{Tent} & ±0.14 & ±0.10 & ±0.13 & ±0.23 & ±0.09 & ±0.25 & ±0.27 & ±0.27 & ±0.21 & ±0.21 & ±0.16 & ±0.48 & ±0.23 & ±0.04 & ±0.10 & ±0.19 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{20.66} & \cellcolor[HTML]{DCFFDC}\textbf{21.73} & \cellcolor[HTML]{DCFFDC}\textbf{21.55} & \cellcolor[HTML]{DCFFDC}\textbf{18.46} & \cellcolor[HTML]{DCFFDC}\textbf{18.28} & \cellcolor[HTML]{DCFFDC}\textbf{29.88} & \cellcolor[HTML]{DCFFDC}\textbf{40.63} & \cellcolor[HTML]{DCFFDC}\textbf{36.97} & \cellcolor[HTML]{DCFFDC}\textbf{34.89} & \cellcolor[HTML]{DCFFDC}\textbf{49.85} & \cellcolor[HTML]{DCFFDC}\textbf{64.29} & \cellcolor[HTML]{DCFFDC}\textbf{22.64} & \cellcolor[HTML]{DCFFDC}\textbf{45.13} & \cellcolor[HTML]{DCFFDC}\textbf{50.77} & \cellcolor[HTML]{DCFFDC}\textbf{43.17} & \cellcolor[HTML]{DCFFDC}\textbf{34.59} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} & \cellcolor[HTML]{DCFFDC}\textbf{±0.34} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.21} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.51} & \cellcolor[HTML]{DCFFDC}\textbf{±0.19} \\
 &  & 11.11 & 13.24 & 11.86 & 10.85 & 10.97 & 22.18 & 34.96 & 30.88 & 29.63 & 44.09 & 61.71 & 12.81 & 40.16 & 45.14 & 36.73 & 27.75 \\
 & \multirow{-2}{*}{CoTTA} & ±0.61 & ±0.12 & ±0.65 & ±0.59 & ±0.98 & ±0.05 & ±0.18 & ±0.14 & ±0.21 & ±0.21 & ±0.22 & ±0.53 & ±0.20 & ±0.22 & ±0.12 & ±0.34 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{15.09} & \cellcolor[HTML]{DCFFDC}\textbf{16.00} & \cellcolor[HTML]{DCFFDC}\textbf{15.83} & \cellcolor[HTML]{DCFFDC}\textbf{13.84} & \cellcolor[HTML]{DCFFDC}\textbf{14.06} & \cellcolor[HTML]{DCFFDC}\textbf{24.70} & \cellcolor[HTML]{DCFFDC}\textbf{36.47} & \cellcolor[HTML]{DCFFDC}\textbf{32.59} & \cellcolor[HTML]{DCFFDC}\textbf{31.66} & \cellcolor[HTML]{DCFFDC}\textbf{46.10} & \cellcolor[HTML]{DCFFDC}\textbf{63.62} & \cellcolor[HTML]{DCFFDC}\textbf{15.60} & \cellcolor[HTML]{DCFFDC}\textbf{42.03} & \cellcolor[HTML]{DCFFDC}\textbf{46.74} & \cellcolor[HTML]{DCFFDC}\textbf{38.17} & \cellcolor[HTML]{DCFFDC}\textbf{30.17} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.02} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.10} & \cellcolor[HTML]{DCFFDC}\textbf{±0.01} & \cellcolor[HTML]{DCFFDC}\textbf{±0.20} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} \\
 &  & 14.85 &
  15.61 &
  15.69 &
  13.26 &
  13.37 &
  23.72 &
  36.18 &
  32.57 &
  \textbf{31.14} &
  46.06 &
  \textbf{62.35} &
  13.88 &
  41.91 &
  47.00 &
  38.88 &
  29.76 \\
 & \multirow{-2}{*}{EATA} & ±0.13 &
  ±0.21 &
  ±0.21 &
  ±0.04 &
  ±0.06 &
  ±0.19 &
  ±0.13 &
  ±0.09 &
  \textbf{±0.06} &
  ±0.29 &
  \textbf{±0.09} &
  ±0.35 &
  ±0.17 &
  ±0.15 &
  ±0.09 &
  ±0.15 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{16.73} &
  \cellcolor[HTML]{DCFFDC}\textbf{17.55} &
  \cellcolor[HTML]{DCFFDC}\textbf{17.30} &
  \cellcolor[HTML]{DCFFDC}\textbf{14.35} &
  \cellcolor[HTML]{DCFFDC}\textbf{14.64} &
  \cellcolor[HTML]{DCFFDC}\textbf{24.13} &
  \cellcolor[HTML]{DCFFDC}\textbf{36.83} &
  \cellcolor[HTML]{DCFFDC}\textbf{32.81} &
  \cellcolor[HTML]{DCFFDC}31.09 &
  \cellcolor[HTML]{DCFFDC}\textbf{46.63} &
  \cellcolor[HTML]{DCFFDC}62.20 &
  \cellcolor[HTML]{DCFFDC}\textbf{15.26} &
  \cellcolor[HTML]{DCFFDC}\textbf{42.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{47.44} &
  \cellcolor[HTML]{DCFFDC}\textbf{39.81} &
  \cellcolor[HTML]{DCFFDC}\textbf{30.61} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & 
  \cellcolor[HTML]{DCFFDC}\textbf{±0.12} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.19} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.09} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.10} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.36} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.23} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.08} &
  \cellcolor[HTML]{DCFFDC}±0.10 &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.19} &
  \cellcolor[HTML]{DCFFDC}±0.16 &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.54} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.12} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.18} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.34} &
  \cellcolor[HTML]{DCFFDC}\textbf{±0.19} \\
 &  & 16.08 & 17.04 & 16.69 & 14.72 & 14.78 & 25.92 & 37.85 & 34.07 & 32.25 & 47.66 & 63.15 & 17.20 & 43.05 & 48.78 & 40.14 & 31.29 \\
 & \multirow{-2}{*}{SAR} & ±0.08 & ±0.07 & ±0.10 & ±0.16 & ±0.12 & ±0.13 & ±0.05 & ±0.24 & ±0.11 & ±0.13 & ±0.05 & ±0.15 & ±0.20 & ±0.09 & ±0.20 & ±0.13 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{18.89} & \cellcolor[HTML]{DCFFDC}\textbf{19.45} & \cellcolor[HTML]{DCFFDC}\textbf{19.70} & \cellcolor[HTML]{DCFFDC}\textbf{16.70} & \cellcolor[HTML]{DCFFDC}\textbf{16.55} & \cellcolor[HTML]{DCFFDC}\textbf{27.69} & \cellcolor[HTML]{DCFFDC}\textbf{38.57} & \cellcolor[HTML]{DCFFDC}\textbf{35.34} & \cellcolor[HTML]{DCFFDC}\textbf{33.09} & \cellcolor[HTML]{DCFFDC}\textbf{48.08} & \cellcolor[HTML]{DCFFDC}\textbf{63.04} & \cellcolor[HTML]{DCFFDC}\textbf{20.39} & \cellcolor[HTML]{DCFFDC}\textbf{42.95} & \cellcolor[HTML]{DCFFDC}\textbf{48.76} & \cellcolor[HTML]{DCFFDC}\textbf{40.99} & \cellcolor[HTML]{DCFFDC}\textbf{32.68} \\
 & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.16} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.22} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.31} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.12} & \cellcolor[HTML]{DCFFDC}\textbf{±0.29} & \cellcolor[HTML]{DCFFDC}\textbf{±0.26} & \cellcolor[HTML]{DCFFDC}\textbf{±0.33} & \cellcolor[HTML]{DCFFDC}\textbf{±0.18} \\
 &  & 14.30 & 15.06 & 14.89 & 13.30 & 13.37 & 23.78 & 35.22 & 31.79 & 30.27 & 44.40 & 62.40 & 15.16 & 40.42 & 45.27 & 36.54 & 29.08 \\
 & \multirow{-2}{*}{RoTTA} & ±0.05 & ±0.03 & ±0.07 & ±0.07 & ±0.08 & ±0.04 & ±0.06 & ±0.04 & ±0.06 & ±0.14 & ±0.11 & ±0.06 & ±0.10 & ±0.05 & ±0.16 & ±0.07 \\
 & \cellcolor[HTML]{DCFFDC} & \cellcolor[HTML]{DCFFDC}\textbf{14.30} & \cellcolor[HTML]{DCFFDC}\textbf{15.07} & \cellcolor[HTML]{DCFFDC}\textbf{14.92} & \cellcolor[HTML]{DCFFDC}\textbf{13.30} & \cellcolor[HTML]{DCFFDC}\textbf{13.38} & \cellcolor[HTML]{DCFFDC}\textbf{23.78} & \cellcolor[HTML]{DCFFDC}\textbf{35.22} & \cellcolor[HTML]{DCFFDC}\textbf{31.78} & \cellcolor[HTML]{DCFFDC}\textbf{30.26} & \cellcolor[HTML]{DCFFDC}\textbf{44.41} & \cellcolor[HTML]{DCFFDC}\textbf{62.40} & \cellcolor[HTML]{DCFFDC}\textbf{15.15} & \cellcolor[HTML]{DCFFDC}\textbf{40.43} & \cellcolor[HTML]{DCFFDC}\textbf{45.27} & \cellcolor[HTML]{DCFFDC}\textbf{36.54} & \cellcolor[HTML]{DCFFDC}\textbf{29.08} \\
\multirow{-20}{*}{0.01} & \multirow{-2}{*}{\cellcolor[HTML]{DCFFDC}\textbf{\phantom{aaa}+~\system{}}} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.03} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.08} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.06} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} & \cellcolor[HTML]{DCFFDC}\textbf{±0.14} & \cellcolor[HTML]{DCFFDC}\textbf{±0.11} & \cellcolor[HTML]{DCFFDC}\textbf{±0.05} & \cellcolor[HTML]{DCFFDC}\textbf{±0.09} & \cellcolor[HTML]{DCFFDC}\textbf{±0.04} & \cellcolor[HTML]{DCFFDC}\textbf{±0.15} & \cellcolor[HTML]{DCFFDC}\textbf{±0.07} \\ \bottomrule
\end{tabular}
